Adaptive mesh refinement for the Landau-Lifshitz-Gilbert equation

We propose a new adaptive algorithm for the approximation of the Landau--Lifshitz--Gilbert equation via a higher-order tangent plane scheme. We show that the adaptive approximation satisfies an energy inequality and demonstrate numerically that the adaptive algorithm outperforms uniform approaches.

==> new_plots/BlowUp_dt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
xlabel={t},
xmin=6.01726408703519e-08, xmax=1.06779600059997,
xmode=log,
xtick style={color=black},
% xtick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
% xticklabels={
%   $\mathdefault{10^{-10}}$,
%   $\mathdefault{10^{-8}}$,
%   $\mathdefault{10^{-6}}$,
%   $\mathdefault{10^{-4}}$,
%   $\mathdefault{10^{-2}}$,
%   $\mathdefault{10^{0}}$,
%   $\mathdefault{10^{2}}$,
%   $\mathdefault{10^{4}}$
% },
y grid style={darkgray176},
ylabel={$\tau_n$},
ymin=7.03907014285313e-08, ymax=0.0396321523068279,
ymode=log,
ymajorgrids,
ytick style={color=black},
% ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
% yticklabels={
%   $\mathdefault{10^{-9}}$,
%   $\mathdefault{10^{-8}}$,
%   $\mathdefault{10^{-7}}$,
%   $\mathdefault{10^{-6}}$,
%   $\mathdefault{10^{-5}}$,
%   $\mathdefault{10^{-4}}$,
%   $\mathdefault{10^{-3}}$,
%   $\mathdefault{10^{-2}}$,
%   $\mathdefault{10^{-1}}$,
%   $\mathdefault{10^{0}}$
% }
]
\addplot [slategray13291151]
table {%
1.285e-07 1.285e-07
3.855e-07 2.57e-07
8.994e-07 5.139e-07
1.9274e-06 1.028e-06
3.9834e-06 2.056e-06
8.0944e-06 4.111e-06
1.63174e-05 8.223e-06
3.27674e-05 1.645e-05
6.03874e-05 2.762e-05
8.51274e-05 2.474e-05
0.0001126574 2.753e-05
0.0001450574 3.24e-05
0.0001811674 3.611e-05
0.0002219974 4.083e-05
0.0002679374 4.594e-05
0.0003192074 5.127e-05
0.0003758674 5.666e-05
0.0004376774 6.181e-05
0.0005045874 6.691e-05
0.0005766674 7.208e-05
0.0006540574 7.739e-05
0.0007369474 8.289e-05
0.0008255974 8.865e-05
0.0009203574 9.476e-05
0.0010216574 0.0001013
0.0010469774 2.532e-05
0.0010547734 7.796e-06
0.0010703634 1.559e-05
0.0010871434 1.678e-05
0.0011043134 1.717e-05
0.0011248134 2.05e-05
0.0011486834 2.387e-05
0.0011760134 2.733e-05
0.0012075934 3.158e-05
0.0012441734 3.658e-05
0.0012866034 4.243e-05
0.0013360234 4.942e-05
0.0013938534 5.783e-05
0.0014618834 6.803e-05
0.0015423734 8.049e-05
0.0016379834 9.561e-05
0.0017512834 0.0001133
0.0018835834 0.0001323
0.0020344834 0.0001509
0.0022019834 0.0001675
0.0023840834 0.0001821
0.0025793834 0.0001953
0.0027873834 0.000208
0.0030082834 0.0002209
0.0032424834 0.0002342
0.0034903834 0.0002479
0.0037525834 0.0002622
0.0040295834 0.000277
0.0043219834 0.0002924
0.0046304834 0.0003085
0.0049557834 0.0003253
0.0052986834 0.0003429
0.0056598834 0.0003612
0.0060402834 0.0003804
0.0064406834 0.0004004
0.0068619834 0.0004213
0.0073050834 0.0004431
0.0077709834 0.0004659
0.0082605834 0.0004896
0.0087749834 0.0005144
0.0093153834 0.0005404
0.0098827834 0.0005674
0.0104784834 0.0005957
0.0111036834 0.0006252
0.0117596834 0.000656
0.0124477834 0.0006881
0.0131693834 0.0007216
0.0139258834 0.0007565
0.0147187834 0.0007929
0.0155496834 0.0008309
0.0164202834 0.0008706
0.0173322834 0.000912
0.0182873834 0.0009551
0.0192873834 0.001
0.0203343834 0.001047
0.0214303834 0.001096
0.0225773834 0.001147
0.0237773834 0.0012
0.0250323834 0.001255
0.0263443834 0.001312
0.0277163834 0.001372
0.0291513834 0.001435
0.0306523834 0.001501
0.0322233834 0.001571
0.0338683834 0.001645
0.0355923834 0.001724
0.0374003834 0.001808
0.0392973834 0.001897
0.0412883834 0.001991
0.0433803834 0.002092
0.0455783834 0.002198
0.0478873834 0.002309
0.0503143834 0.002427
0.0528663834 0.002552
0.0555493834 0.002683
0.0583723834 0.002823
0.0613453834 0.002973
0.0644793834 0.003134
0.0677853834 0.003306
0.0712763834 0.003491
0.0749653834 0.003689
0.0788673834 0.003902
0.0829963834 0.004129
0.0873663834 0.00437
0.0919923834 0.004626
0.0968883834 0.004896
0.1020663834 0.005178
0.1075353834 0.005469
0.1133043834 0.005769
0.1193813834 0.006077
0.1257753834 0.006394
0.1324983834 0.006723
0.1395633834 0.007065
0.1469873834 0.007424
0.1547873834 0.0078
0.1629783834 0.008191
0.1715743834 0.008596
0.1805833834 0.009009
0.1900043834 0.009421
0.1998173834 0.009813
0.2099673834 0.01015
0.2203273834 0.01036
0.2307073834 0.01038
0.2408573834 0.01015
0.2506013834 0.009744
0.2600063834 0.009405
0.2698433834 0.009837
0.2796763834 0.009833
0.2909963834 0.01132
0.2991763834 0.00818
0.3053813834 0.006205
0.3108143834 0.005433
0.3188323834 0.008018
0.3229573834 0.004125
0.3277563834 0.004799
0.3331373834 0.005381
0.3393653834 0.006228
0.3476713834 0.008306
0.3567163834 0.009045
0.3671863834 0.01047
0.3794163834 0.01223
0.3930763834 0.01366
0.4084363834 0.01536
0.4249763834 0.01654
0.4432363834 0.01826
0.4621763834 0.01894
0.4838863834 0.02171
0.5000163834 0.01613
};
\end{axis}

\end{tikzpicture}


==> new_plots/BlowUp_energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{slategray13291151}{RGB}{132,91,151}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1,
    text opacity=1, 
    at={(1.8,0.5)}, 
    anchor=east, 
    %draw=none
},
% xtick pos=both,
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.02505, xmax=0.52605,
xtick style={color=black},
% xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
% xticklabels={
%   $\mathdefault{\ensuremath{-}0.1}$,
%   $\mathdefault{0.0}$,
%   $\mathdefault{0.1}$,
%   $\mathdefault{0.2}$,
%   $\mathdefault{0.3}$,
%   $\mathdefault{0.4}$,
%   $\mathdefault{0.5}$,
%   $\mathdefault{0.6}$
% },
y grid style={darkgray176},
ylabel={energy},
ymin=-0.656346, ymax=14.299826,
ytick style={color=black},
ytick pos=left,
% ytick={-2.5,0,2.5,5,7.5,10,12.5,15},
% yticklabels={
%   $\mathdefault{\ensuremath{-}2.5}$,
%   $\mathdefault{0.0}$,
%   $\mathdefault{2.5}$,
%   $\mathdefault{5.0}$,
%   $\mathdefault{7.5}$,
%   $\mathdefault{10.0}$,
%   $\mathdefault{12.5}$,
%   $\mathdefault{15.0}$
% }
]
\addplot [line width=1.3pt, black]
{
-1 0
-1.1 0
};
\addlegendentry{energy}
\addplot [line width=1.3pt, black, dashed]
{
-1 0
-1.1 0
};
\addlegendentry{$|\nabla \bsm|_\infty$}
\addplot [line width=1.3pt,teal1293165]
table {%
0 9.083
0.001 9.001
0.002 8.973
0.003 8.95
0.004 8.93
0.005 8.912
0.006 8.896
0.007 8.881
0.008 8.868
0.009 8.855
0.01 8.843
0.011 8.832
0.012 8.822
0.013 8.813
0.014 8.804
0.015 8.795
0.016 8.788
0.017 8.78
0.018 8.773
0.019 8.767
0.02 8.761
0.021 8.755
0.022 8.749
0.023 8.744
0.024 8.739
0.025 8.734
0.026 8.724
0.027 8.653
0.028 7.898
0.029 5.204
0.03 3.391
0.031 2.44
0.032 1.888
0.033 1.531
0.034 1.281
0.035 1.098
0.036 0.9604
0.037 0.8535
0.038 0.7688
0.039 0.7006
0.04 0.6447
0.041 0.5983
0.042 0.5595
0.043 0.5265
0.044 0.4984
0.045 0.4742
0.046 0.4531
0.047 0.4348
0.048 0.4187
0.049 0.4045
0.05 0.392
0.051 0.3808
0.052 0.3709
0.053 0.362
0.054 0.354
0.055 0.3468
0.056 0.3403
0.057 0.3344
0.058 0.3291
0.059 0.3243
0.06 0.3199
0.061 0.3159
0.062 0.3123
0.063 0.309
0.064 0.3059
0.065 0.3031
0.066 0.3006
0.067 0.2982
0.068 0.296
0.069 0.294
0.07 0.2922
0.071 0.2905
0.0720000000000001 0.2889
0.0730000000000001 0.2875
0.0740000000000001 0.2861
0.0750000000000001 0.2849
0.0760000000000001 0.2837
0.0770000000000001 0.2826
0.0780000000000001 0.2816
0.0790000000000001 0.2807
0.0800000000000001 0.2798
0.0810000000000001 0.279
0.0820000000000001 0.2782
0.0830000000000001 0.2775
0.0840000000000001 0.2768
0.0850000000000001 0.2762
0.0860000000000001 0.2756
0.0870000000000001 0.275
0.0880000000000001 0.2745
0.0890000000000001 0.274
0.0900000000000001 0.2735
0.0910000000000001 0.2731
0.0920000000000001 0.2726
0.0930000000000001 0.2722
0.0940000000000001 0.2719
0.0950000000000001 0.2715
0.0960000000000001 0.2712
0.0970000000000001 0.2708
0.0980000000000001 0.2705
0.0990000000000001 0.2702
0.1 0.2699
0.101 0.2697
0.102 0.2694
0.103 0.2692
0.104 0.2689
0.105 0.2687
0.106 0.2685
0.107 0.2683
0.108 0.2681
0.109 0.2679
0.11 0.2677
0.111 0.2675
0.112 0.2674
0.113 0.2672
0.114 0.2671
0.115 0.2669
0.116 0.2668
0.117 0.2666
0.118 0.2665
0.119 0.2663
0.12 0.2662
0.121 0.2661
0.122 0.266
0.123 0.2658
0.124 0.2657
0.125 0.2656
0.126 0.2655
0.127 0.2654
0.128 0.2653
0.129 0.2652
0.13 0.2651
0.131 0.265
0.132 0.2649
0.133 0.2648
0.134 0.2647
0.135 0.2646
0.136 0.2645
0.137 0.2644
0.138 0.2644
0.139 0.2643
0.14 0.2642
0.141 0.2641
0.142 0.264
0.143 0.264
0.144 0.2639
0.145 0.2638
0.146 0.2638
0.147 0.2637
0.148 0.2636
0.149 0.2636
0.15 0.2635
0.151 0.2634
0.152 0.2634
0.153 0.2633
0.154 0.2632
0.155 0.2632
0.156 0.2631
0.157 0.2631
0.158 0.263
0.159 0.2629
0.16 0.2629
0.161 0.2628
0.162 0.2628
0.163 0.2627
0.164 0.2627
0.165 0.2626
0.166 0.2626
0.167 0.2625
0.168 0.2625
0.169 0.2624
0.17 0.2624
0.171 0.2623
0.172 0.2623
0.173 0.2622
0.174 0.2622
0.175 0.2621
0.176 0.2621
0.177 0.262
0.178 0.262
0.179 0.2619
0.18 0.2619
0.181 0.2619
0.182 0.2618
0.183 0.2618
0.184 0.2617
0.185 0.2617
0.186 0.2617
0.187 0.2616
0.188 0.2616
0.189 0.2615
0.19 0.2615
0.191 0.2615
0.192 0.2614
0.193 0.2614
0.194 0.2614
0.195 0.2613
0.196 0.2613
0.197 0.2612
0.198 0.2612
0.199 0.2612
0.2 0.2611
0.201 0.2611
0.202 0.2611
0.203 0.261
0.204 0.261
0.205 0.261
0.206 0.2609
0.207 0.2609
0.208 0.2609
0.209 0.2609
0.21 0.2608
0.211 0.2608
0.212 0.2608
0.213 0.2607
0.214 0.2607
0.215 0.2607
0.216 0.2606
0.217 0.2606
0.218 0.2606
0.219 0.2606
0.22 0.2605
0.221 0.2605
0.222 0.2605
0.223 0.2605
0.224 0.2604
0.225 0.2604
0.226 0.2604
0.227 0.2603
0.228 0.2603
0.229 0.2603
0.23 0.2603
0.231 0.2602
0.232 0.2602
0.233 0.2602
0.234 0.2602
0.235 0.2601
0.236 0.2601
0.237 0.2601
0.238 0.2601
0.239 0.2601
0.24 0.26
0.241 0.26
0.242 0.26
0.243 0.26
0.244 0.2599
0.245 0.2599
0.246 0.2599
0.247 0.2599
0.248 0.2599
0.249 0.2598
0.25 0.2598
0.251 0.2598
0.252 0.2598
0.253 0.2598
0.254 0.2597
0.255 0.2597
0.256 0.2597
0.257 0.2597
0.258 0.2597
0.259 0.2596
0.26 0.2596
0.261 0.2596
0.262 0.2596
0.263 0.2596
0.264 0.2596
0.265 0.2595
0.266 0.2595
0.267 0.2595
0.268 0.2595
0.269 0.2595
0.27 0.2595
0.271 0.2594
0.272 0.2594
0.273 0.2594
0.274 0.2594
0.275 0.2594
0.276 0.2594
0.277 0.2593
0.278 0.2593
0.279 0.2593
0.28 0.2593
0.281 0.2593
0.282 0.2593
0.283 0.2593
0.284 0.2592
0.285 0.2592
0.286 0.2592
0.287 0.2592
0.288 0.2592
0.289 0.2592
0.29 0.2592
0.291 0.2591
0.292 0.2591
0.293 0.2591
0.294 0.2591
0.295 0.2591
0.296 0.2591
0.297 0.2591
0.298 0.259
0.299 0.259
0.3 0.259
0.301 0.259
0.302 0.259
0.303 0.259
0.304 0.259
0.305 0.259
0.306 0.259
0.307 0.2589
0.308 0.2589
0.309 0.2589
0.31 0.2589
0.311 0.2589
0.312 0.2589
0.313 0.2589
0.314 0.2589
0.315 0.2589
0.316 0.2588
0.317 0.2588
0.318 0.2588
0.319 0.2588
0.32 0.2588
0.321 0.2588
0.322 0.2588
0.323 0.2588
0.324 0.2588
0.325 0.2587
0.326 0.2587
0.327 0.2587
0.328 0.2587
0.329 0.2587
0.33 0.2587
0.331 0.2587
0.332 0.2587
0.333 0.2587
0.334 0.2587
0.335 0.2587
0.336 0.2586
0.337 0.2586
0.338 0.2586
0.339 0.2586
0.34 0.2586
0.341 0.2586
0.342 0.2586
0.343 0.2586
0.344 0.2586
0.345 0.2586
0.346 0.2586
0.347 0.2586
0.348 0.2586
0.349 0.2585
0.35 0.2585
0.351 0.2585
0.352 0.2585
0.353 0.2585
0.354 0.2585
0.355 0.2585
0.356 0.2585
0.357 0.2585
0.358 0.2585
0.359 0.2585
0.36 0.2585
0.361 0.2585
0.362 0.2584
0.363 0.2584
0.364 0.2584
0.365 0.2584
0.366 0.2584
0.367 0.2584
0.368 0.2584
0.369 0.2584
0.37 0.2584
0.371 0.2584
0.372 0.2584
0.373 0.2584
0.374 0.2584
0.375 0.2584
0.376 0.2584
0.377 0.2584
0.378 0.2584
0.379 0.2583
0.38 0.2583
0.381 0.2583
0.382 0.2583
0.383 0.2583
0.384 0.2583
0.385 0.2583
0.386 0.2583
0.387 0.2583
0.388 0.2583
0.389 0.2583
0.39 0.2583
0.391 0.2583
0.392 0.2583
0.393 0.2583
0.394 0.2583
0.395 0.2583
0.396 0.2583
0.397 0.2583
0.398 0.2582
0.399 0.2582
0.4 0.2582
0.401 0.2582
0.402 0.2582
0.403 0.2582
0.404 0.2582
0.405 0.2582
0.406 0.2582
0.407 0.2582
0.408 0.2582
0.409 0.2582
0.41 0.2582
0.411 0.2582
0.412 0.2582
0.413 0.2582
0.414 0.2582
0.415 0.2582
0.416 0.2582
0.417 0.2582
0.418 0.2582
0.419 0.2582
0.42 0.2582
0.421 0.2581
0.422 0.2581
0.423 0.2581
0.424 0.2581
0.425 0.2581
0.426 0.2581
0.427 0.2581
0.428 0.2581
0.429 0.2581
0.43 0.2581
0.431 0.2581
0.432 0.2581
0.433 0.2581
0.434 0.2581
0.435 0.2581
0.436 0.2581
0.437 0.2581
0.438 0.2581
0.439 0.2581
0.44 0.2581
0.441 0.2581
0.442 0.2581
0.443 0.2581
0.444 0.2581
0.445 0.2581
0.446 0.2581
0.447 0.2581
0.448 0.2581
0.449 0.2581
0.45 0.2581
0.451 0.2581
0.452 0.258
0.453 0.258
0.454 0.258
0.455 0.258
0.456 0.258
0.457 0.258
0.458 0.258
0.459 0.258
0.46 0.258
0.461 0.258
0.462 0.258
0.463 0.258
0.464 0.258
0.465 0.258
0.466 0.258
0.467 0.258
0.468 0.258
0.469 0.258
0.47 0.258
0.471 0.258
0.472 0.258
0.473 0.258
0.474 0.258
0.475 0.258
0.476 0.258
0.477 0.258
0.478 0.258
0.479 0.258
0.48 0.258
0.481 0.258
0.482 0.258
0.483 0.258
0.484 0.258
0.485 0.258
0.486 0.258
0.487 0.258
0.488 0.258
0.489 0.258
0.49 0.258
0.491 0.258
0.492 0.258
0.493 0.258
0.494 0.258
0.495 0.258
0.496 0.258
0.497 0.2579
0.498 0.2579
0.499 0.2579
0.5 0.2579
0.501 0.2579
};
\addlegendentry{unif, h=1/8}
\addplot [line width=1.3pt,limegreen018569]
table {%
0 10.86
0.001 10.7
0.002 10.68
0.003 10.66
0.004 10.64
0.005 10.62
0.006 10.61
0.007 10.59
0.008 10.58
0.009 10.56
0.01 10.55
0.011 10.54
0.012 10.53
0.013 10.52
0.014 10.51
0.015 10.5
0.016 10.5
0.017 10.49
0.018 10.48
0.019 10.47
0.02 10.47
0.021 10.46
0.022 10.46
0.023 10.45
0.024 10.44
0.025 10.44
0.026 10.43
0.027 10.43
0.028 10.43
0.029 10.42
0.03 10.42
0.031 10.41
0.032 10.41
0.033 10.4
0.034 10.4
0.035 10.4
0.036 10.38
0.037 10.32
0.038 9.961
0.039 8.135
0.04 4.947
0.041 3.162
0.042 2.235
0.043 1.681
0.044 1.318
0.045 1.066
0.046 0.8834
0.047 0.7469
0.048 0.6417
0.049 0.5587
0.05 0.492
0.051 0.4374
0.052 0.3921
0.053 0.354
0.054 0.3217
0.055 0.2939
0.056 0.27
0.057 0.2491
0.058 0.2308
0.059 0.2147
0.06 0.2005
0.061 0.1879
0.062 0.1766
0.063 0.1665
0.064 0.1574
0.065 0.1492
0.066 0.1418
0.067 0.1351
0.068 0.129
0.069 0.1235
0.07 0.1185
0.071 0.1139
0.0720000000000001 0.1097
0.0730000000000001 0.1058
0.0740000000000001 0.1023
0.0750000000000001 0.09906
0.0760000000000001 0.09607
0.0770000000000001 0.09332
0.0780000000000001 0.09077
0.0790000000000001 0.08842
0.0800000000000001 0.08625
0.0810000000000001 0.08423
0.0820000000000001 0.08236
0.0830000000000001 0.08062
0.0840000000000001 0.079
0.0850000000000001 0.07749
0.0860000000000001 0.07609
0.0870000000000001 0.07477
0.0880000000000001 0.07354
0.0890000000000001 0.07239
0.0900000000000001 0.07131
0.0910000000000001 0.0703
0.0920000000000001 0.06935
0.0930000000000001 0.06845
0.0940000000000001 0.06761
0.0950000000000001 0.06682
0.0960000000000001 0.06607
0.0970000000000001 0.06536
0.0980000000000001 0.06469
0.0990000000000001 0.06405
0.1 0.06345
0.101 0.06287
0.102 0.06233
0.103 0.06181
0.104 0.06132
0.105 0.06085
0.106 0.0604
0.107 0.05997
0.108 0.05957
0.109 0.05917
0.11 0.0588
0.111 0.05844
0.112 0.05809
0.113 0.05776
0.114 0.05744
0.115 0.05714
0.116 0.05684
0.117 0.05656
0.118 0.05628
0.119 0.05602
0.12 0.05576
0.121 0.05551
0.122 0.05527
0.123 0.05504
0.124 0.05481
0.125 0.0546
0.126 0.05438
0.127 0.05418
0.128 0.05398
0.129 0.05379
0.13 0.0536
0.131 0.05341
0.132 0.05323
0.133 0.05306
0.134 0.05289
0.135 0.05273
0.136 0.05256
0.137 0.05241
0.138 0.05225
0.139 0.0521
0.14 0.05195
0.141 0.05181
0.142 0.05167
0.143 0.05153
0.144 0.0514
0.145 0.05126
0.146 0.05113
0.147 0.05101
0.148 0.05088
0.149 0.05076
0.15 0.05064
0.151 0.05052
0.152 0.05041
0.153 0.05029
0.154 0.05018
0.155 0.05007
0.156 0.04996
0.157 0.04986
0.158 0.04975
0.159 0.04965
0.16 0.04955
0.161 0.04945
0.162 0.04935
0.163 0.04926
0.164 0.04916
0.165 0.04907
0.166 0.04898
0.167 0.04888
0.168 0.04879
0.169 0.04871
0.17 0.04862
0.171 0.04853
0.172 0.04845
0.173 0.04837
0.174 0.04828
0.175 0.0482
0.176 0.04812
0.177 0.04804
0.178 0.04797
0.179 0.04789
0.18 0.04781
0.181 0.04774
0.182 0.04766
0.183 0.04759
0.184 0.04752
0.185 0.04745
0.186 0.04738
0.187 0.04731
0.188 0.04724
0.189 0.04717
0.19 0.0471
0.191 0.04703
0.192 0.04697
0.193 0.0469
0.194 0.04684
0.195 0.04678
0.196 0.04671
0.197 0.04665
0.198 0.04659
0.199 0.04653
0.2 0.04647
0.201 0.04641
0.202 0.04635
0.203 0.04629
0.204 0.04624
0.205 0.04618
0.206 0.04612
0.207 0.04607
0.208 0.04601
0.209 0.04596
0.21 0.04591
0.211 0.04585
0.212 0.0458
0.213 0.04575
0.214 0.0457
0.215 0.04565
0.216 0.0456
0.217 0.04555
0.218 0.0455
0.219 0.04545
0.22 0.0454
0.221 0.04535
0.222 0.0453
0.223 0.04526
0.224 0.04521
0.225 0.04517
0.226 0.04512
0.227 0.04507
0.228 0.04503
0.229 0.04499
0.23 0.04494
0.231 0.0449
0.232 0.04486
0.233 0.04482
0.234 0.04477
0.235 0.04473
0.236 0.04469
0.237 0.04465
0.238 0.04461
0.239 0.04457
0.24 0.04453
0.241 0.04449
0.242 0.04445
0.243 0.04442
0.244 0.04438
0.245 0.04434
0.246 0.0443
0.247 0.04427
0.248 0.04423
0.249 0.0442
0.25 0.04416
0.251 0.04412
0.252 0.04409
0.253 0.04406
0.254 0.04402
0.255 0.04399
0.256 0.04395
0.257 0.04392
0.258 0.04389
0.259 0.04386
0.26 0.04382
0.261 0.04379
0.262 0.04376
0.263 0.04373
0.264 0.0437
0.265 0.04367
0.266 0.04364
0.267 0.04361
0.268 0.04358
0.269 0.04355
0.27 0.04352
0.271 0.04349
0.272 0.04346
0.273 0.04343
0.274 0.04341
0.275 0.04338
0.276 0.04335
0.277 0.04332
0.278 0.0433
0.279 0.04327
0.28 0.04325
0.281 0.04322
0.282 0.04319
0.283 0.04317
0.284 0.04314
0.285 0.04312
0.286 0.04309
0.287 0.04307
0.288 0.04304
0.289 0.04302
0.29 0.043
0.291 0.04297
0.292 0.04295
0.293 0.04293
0.294 0.0429
0.295 0.04288
0.296 0.04286
0.297 0.04284
0.298 0.04281
0.299 0.04279
0.3 0.04277
0.301 0.04275
0.302 0.04273
0.303 0.04271
0.304 0.04269
0.305 0.04267
0.306 0.04265
0.307 0.04263
0.308 0.04261
0.309 0.04259
0.31 0.04257
0.311 0.04255
0.312 0.04253
0.313 0.04251
0.314 0.04249
0.315 0.04247
0.316 0.04245
0.317 0.04244
0.318 0.04242
0.319 0.0424
0.32 0.04238
0.321 0.04236
0.322 0.04235
0.323 0.04233
0.324 0.04231
0.325 0.0423
0.326 0.04228
0.327 0.04226
0.328 0.04225
0.329 0.04223
0.33 0.04221
0.331 0.0422
0.332 0.04218
0.333 0.04217
0.334 0.04215
0.335 0.04214
0.336 0.04212
0.337 0.04211
0.338 0.04209
0.339 0.04208
0.34 0.04206
0.341 0.04205
0.342 0.04203
0.343 0.04202
0.344 0.04201
0.345 0.04199
0.346 0.04198
0.347 0.04196
0.348 0.04195
0.349 0.04194
0.35 0.04192
0.351 0.04191
0.352 0.0419
0.353 0.04189
0.354 0.04187
0.355 0.04186
0.356 0.04185
0.357 0.04184
0.358 0.04182
0.359 0.04181
0.36 0.0418
0.361 0.04179
0.362 0.04178
0.363 0.04177
0.364 0.04175
0.365 0.04174
0.366 0.04173
0.367 0.04172
0.368 0.04171
0.369 0.0417
0.37 0.04169
0.371 0.04168
0.372 0.04167
0.373 0.04166
0.374 0.04165
0.375 0.04164
0.376 0.04163
0.377 0.04162
0.378 0.04161
0.379 0.0416
0.38 0.04159
0.381 0.04158
0.382 0.04157
0.383 0.04156
0.384 0.04155
0.385 0.04154
0.386 0.04153
0.387 0.04152
0.388 0.04151
0.389 0.0415
0.39 0.04149
0.391 0.04148
0.392 0.04148
0.393 0.04147
0.394 0.04146
0.395 0.04145
0.396 0.04144
0.397 0.04143
0.398 0.04143
0.399 0.04142
0.4 0.04141
0.401 0.0414
0.402 0.04139
0.403 0.04139
0.404 0.04138
0.405 0.04137
0.406 0.04136
0.407 0.04136
0.408 0.04135
0.409 0.04134
0.41 0.04133
0.411 0.04133
0.412 0.04132
0.413 0.04131
0.414 0.0413
0.415 0.0413
0.416 0.04129
0.417 0.04128
0.418 0.04128
0.419 0.04127
0.42 0.04126
0.421 0.04126
0.422 0.04125
0.423 0.04124
0.424 0.04124
0.425 0.04123
0.426 0.04123
0.427 0.04122
0.428 0.04121
0.429 0.04121
0.43 0.0412
0.431 0.0412
0.432 0.04119
0.433 0.04118
0.434 0.04118
0.435 0.04117
0.436 0.04117
0.437 0.04116
0.438 0.04116
0.439 0.04115
0.44 0.04115
0.441 0.04114
0.442 0.04113
0.443 0.04113
0.444 0.04112
0.445 0.04112
0.446 0.04111
0.447 0.04111
0.448 0.0411
0.449 0.0411
0.45 0.04109
0.451 0.04109
0.452 0.04108
0.453 0.04108
0.454 0.04108
0.455 0.04107
0.456 0.04107
0.457 0.04106
0.458 0.04106
0.459 0.04105
0.46 0.04105
0.461 0.04104
0.462 0.04104
0.463 0.04104
0.464 0.04103
0.465 0.04103
0.466 0.04102
0.467 0.04102
0.468 0.04101
0.469 0.04101
0.47 0.04101
0.471 0.041
0.472 0.041
0.473 0.04099
0.474 0.04099
0.475 0.04099
0.476 0.04098
0.477 0.04098
0.478 0.04098
0.479 0.04097
0.48 0.04097
0.481 0.04096
0.482 0.04096
0.483 0.04096
0.484 0.04095
0.485 0.04095
0.486 0.04095
0.487 0.04094
0.488 0.04094
0.489 0.04094
0.49 0.04093
0.491 0.04093
0.492 0.04093
0.493 0.04092
0.494 0.04092
0.495 0.04092
0.496 0.04091
0.497 0.04091
0.498 0.04091
0.499 0.04091
0.5 0.0409
0.501 0.0409
};
\addlegendentry{unif, h=1/10}
\addplot [line width=1.3pt,darkorange2551490]
table {%
0 12.06
0.001 11.82
0.002 11.81
0.003 11.8
0.004 11.78
0.005 11.76
0.006 11.74
0.007 11.72
0.008 11.71
0.009 11.69
0.01 11.68
0.011 11.67
0.012 11.66
0.013 11.65
0.014 11.64
0.015 11.63
0.016 11.62
0.017 11.61
0.018 11.6
0.019 11.6
0.02 11.59
0.021 11.58
0.022 11.58
0.023 11.57
0.024 11.57
0.025 11.56
0.026 11.55
0.027 11.55
0.028 11.54
0.029 11.54
0.03 11.54
0.031 11.53
0.032 11.53
0.033 11.52
0.034 11.52
0.035 11.51
0.036 11.51
0.037 11.51
0.038 11.5
0.039 11.5
0.04 11.5
0.041 11.49
0.042 11.49
0.043 11.49
0.044 11.48
0.045 11.48
0.046 11.48
0.047 11.47
0.048 11.47
0.049 11.47
0.05 11.47
0.051 11.46
0.052 11.46
0.053 11.46
0.054 11.45
0.055 11.45
0.056 11.45
0.057 11.45
0.058 11.44
0.059 11.44
0.06 11.44
0.061 11.44
0.062 11.43
0.063 11.43
0.064 11.42
0.065 11.4
0.066 11.34
0.067 11.18
0.068 10.52
0.069 7.687
0.07 4.473
0.071 2.954
0.0720000000000001 2.147
0.0730000000000001 1.647
0.0740000000000001 1.312
0.0750000000000001 1.077
0.0760000000000001 0.9053
0.0770000000000001 0.7749
0.0780000000000001 0.6733
0.0790000000000001 0.5924
0.0800000000000001 0.5266
0.0810000000000001 0.4722
0.0820000000000001 0.4266
0.0830000000000001 0.3879
0.0840000000000001 0.3548
0.0850000000000001 0.3262
0.0860000000000001 0.3013
0.0870000000000001 0.2794
0.0880000000000001 0.2601
0.0890000000000001 0.243
0.0900000000000001 0.2277
0.0910000000000001 0.2141
0.0920000000000001 0.2018
0.0930000000000001 0.1908
0.0940000000000001 0.1808
0.0950000000000001 0.1718
0.0960000000000001 0.1635
0.0970000000000001 0.156
0.0980000000000001 0.1491
0.0990000000000001 0.1429
0.1 0.1371
0.101 0.1318
0.102 0.1269
0.103 0.1224
0.104 0.1182
0.105 0.1144
0.106 0.1108
0.107 0.1074
0.108 0.1043
0.109 0.1015
0.11 0.09876
0.111 0.09624
0.112 0.09388
0.113 0.09166
0.114 0.08959
0.115 0.08763
0.116 0.08579
0.117 0.08406
0.118 0.08242
0.119 0.08087
0.12 0.0794
0.121 0.07802
0.122 0.0767
0.123 0.07544
0.124 0.07425
0.125 0.07312
0.126 0.07204
0.127 0.071
0.128 0.07001
0.129 0.06907
0.13 0.06816
0.131 0.0673
0.132 0.06646
0.133 0.06566
0.134 0.0649
0.135 0.06415
0.136 0.06344
0.137 0.06275
0.138 0.06209
0.139 0.06145
0.14 0.06083
0.141 0.06023
0.142 0.05964
0.143 0.05908
0.144 0.05854
0.145 0.058
0.146 0.05749
0.147 0.05699
0.148 0.0565
0.149 0.05603
0.15 0.05557
0.151 0.05512
0.152 0.05468
0.153 0.05425
0.154 0.05384
0.155 0.05343
0.156 0.05303
0.157 0.05264
0.158 0.05226
0.159 0.05189
0.16 0.05152
0.161 0.05117
0.162 0.05082
0.163 0.05048
0.164 0.05014
0.165 0.04981
0.166 0.04949
0.167 0.04917
0.168 0.04886
0.169 0.04856
0.17 0.04826
0.171 0.04796
0.172 0.04767
0.173 0.04739
0.174 0.04711
0.175 0.04683
0.176 0.04656
0.177 0.04629
0.178 0.04603
0.179 0.04577
0.18 0.04552
0.181 0.04526
0.182 0.04502
0.183 0.04477
0.184 0.04453
0.185 0.0443
0.186 0.04406
0.187 0.04383
0.188 0.04361
0.189 0.04338
0.19 0.04316
0.191 0.04294
0.192 0.04273
0.193 0.04252
0.194 0.04231
0.195 0.0421
0.196 0.0419
0.197 0.04169
0.198 0.0415
0.199 0.0413
0.2 0.0411
0.201 0.04091
0.202 0.04072
0.203 0.04054
0.204 0.04035
0.205 0.04017
0.206 0.03999
0.207 0.03981
0.208 0.03963
0.209 0.03946
0.21 0.03929
0.211 0.03912
0.212 0.03895
0.213 0.03878
0.214 0.03862
0.215 0.03845
0.216 0.03829
0.217 0.03813
0.218 0.03798
0.219 0.03782
0.22 0.03767
0.221 0.03751
0.222 0.03736
0.223 0.03721
0.224 0.03707
0.225 0.03692
0.226 0.03678
0.227 0.03663
0.228 0.03649
0.229 0.03635
0.23 0.03622
0.231 0.03608
0.232 0.03594
0.233 0.03581
0.234 0.03568
0.235 0.03555
0.236 0.03542
0.237 0.03529
0.238 0.03516
0.239 0.03504
0.24 0.03491
0.241 0.03479
0.242 0.03467
0.243 0.03455
0.244 0.03443
0.245 0.03431
0.246 0.03419
0.247 0.03408
0.248 0.03396
0.249 0.03385
0.25 0.03374
0.251 0.03362
0.252 0.03352
0.253 0.03341
0.254 0.0333
0.255 0.03319
0.256 0.03309
0.257 0.03298
0.258 0.03288
0.259 0.03278
0.26 0.03267
0.261 0.03257
0.262 0.03248
0.263 0.03238
0.264 0.03228
0.265 0.03218
0.266 0.03209
0.267 0.03199
0.268 0.0319
0.269 0.03181
0.27 0.03172
0.271 0.03163
0.272 0.03154
0.273 0.03145
0.274 0.03136
0.275 0.03127
0.276 0.03119
0.277 0.0311
0.278 0.03102
0.279 0.03093
0.28 0.03085
0.281 0.03077
0.282 0.03069
0.283 0.03061
0.284 0.03053
0.285 0.03045
0.286 0.03037
0.287 0.03029
0.288 0.03022
0.289 0.03014
0.29 0.03006
0.291 0.02999
0.292 0.02992
0.293 0.02984
0.294 0.02977
0.295 0.0297
0.296 0.02963
0.297 0.02956
0.298 0.02949
0.299 0.02942
0.3 0.02935
0.301 0.02929
0.302 0.02922
0.303 0.02916
0.304 0.02909
0.305 0.02903
0.306 0.02896
0.307 0.0289
0.308 0.02884
0.309 0.02877
0.31 0.02871
0.311 0.02865
0.312 0.02859
0.313 0.02853
0.314 0.02847
0.315 0.02841
0.316 0.02836
0.317 0.0283
0.318 0.02824
0.319 0.02819
0.32 0.02813
0.321 0.02807
0.322 0.02802
0.323 0.02797
0.324 0.02791
0.325 0.02786
0.326 0.02781
0.327 0.02776
0.328 0.0277
0.329 0.02765
0.33 0.0276
0.331 0.02755
0.332 0.0275
0.333 0.02745
0.334 0.02741
0.335 0.02736
0.336 0.02731
0.337 0.02726
0.338 0.02722
0.339 0.02717
0.34 0.02713
0.341 0.02708
0.342 0.02704
0.343 0.02699
0.344 0.02695
0.345 0.0269
0.346 0.02686
0.347 0.02682
0.348 0.02678
0.349 0.02673
0.35 0.02669
0.351 0.02665
0.352 0.02661
0.353 0.02657
0.354 0.02653
0.355 0.02649
0.356 0.02645
0.357 0.02641
0.358 0.02638
0.359 0.02634
0.36 0.0263
0.361 0.02626
0.362 0.02623
0.363 0.02619
0.364 0.02616
0.365 0.02612
0.366 0.02608
0.367 0.02605
0.368 0.02602
0.369 0.02598
0.37 0.02595
0.371 0.02591
0.372 0.02588
0.373 0.02585
0.374 0.02581
0.375 0.02578
0.376 0.02575
0.377 0.02572
0.378 0.02569
0.379 0.02566
0.38 0.02563
0.381 0.0256
0.382 0.02557
0.383 0.02554
0.384 0.02551
0.385 0.02548
0.386 0.02545
0.387 0.02542
0.388 0.02539
0.389 0.02536
0.39 0.02533
0.391 0.02531
0.392 0.02528
0.393 0.02525
0.394 0.02523
0.395 0.0252
0.396 0.02517
0.397 0.02515
0.398 0.02512
0.399 0.0251
0.4 0.02507
0.401 0.02505
0.402 0.02502
0.403 0.025
0.404 0.02497
0.405 0.02495
0.406 0.02493
0.407 0.0249
0.408 0.02488
0.409 0.02486
0.41 0.02483
0.411 0.02481
0.412 0.02479
0.413 0.02477
0.414 0.02474
0.415 0.02472
0.416 0.0247
0.417 0.02468
0.418 0.02466
0.419 0.02464
0.42 0.02462
0.421 0.0246
0.422 0.02458
0.423 0.02456
0.424 0.02454
0.425 0.02452
0.426 0.0245
0.427 0.02448
0.428 0.02446
0.429 0.02444
0.43 0.02442
0.431 0.0244
0.432 0.02438
0.433 0.02437
0.434 0.02435
0.435 0.02433
0.436 0.02431
0.437 0.0243
0.438 0.02428
0.439 0.02426
0.44 0.02424
0.441 0.02423
0.442 0.02421
0.443 0.02419
0.444 0.02418
0.445 0.02416
0.446 0.02415
0.447 0.02413
0.448 0.02411
0.449 0.0241
0.45 0.02408
0.451 0.02407
0.452 0.02405
0.453 0.02404
0.454 0.02402
0.455 0.02401
0.456 0.02399
0.457 0.02398
0.458 0.02397
0.459 0.02395
0.46 0.02394
0.461 0.02392
0.462 0.02391
0.463 0.0239
0.464 0.02388
0.465 0.02387
0.466 0.02386
0.467 0.02384
0.468 0.02383
0.469 0.02382
0.47 0.02381
0.471 0.02379
0.472 0.02378
0.473 0.02377
0.474 0.02376
0.475 0.02374
0.476 0.02373
0.477 0.02372
0.478 0.02371
0.479 0.0237
0.48 0.02369
0.481 0.02368
0.482 0.02366
0.483 0.02365
0.484 0.02364
0.485 0.02363
0.486 0.02362
0.487 0.02361
0.488 0.0236
0.489 0.02359
0.49 0.02358
0.491 0.02357
0.492 0.02356
0.493 0.02355
0.494 0.02354
0.495 0.02353
0.496 0.02352
0.497 0.02351
0.498 0.0235
0.499 0.02349
0.5 0.02348
0.501 0.02348
};
\addlegendentry{unif, h=1/12}
\addplot [line width=1.3pt,orangered255440]
table {%
0 12.78
0.001 12.51
0.002 12.51
0.003 12.51
0.004 12.49
0.005 12.47
0.006 12.45
0.007 12.43
0.008 12.42
0.009 12.4
0.01 12.39
0.011 12.37
0.012 12.36
0.013 12.35
0.014 12.34
0.015 12.33
0.016 12.32
0.017 12.31
0.018 12.31
0.019 12.3
0.02 12.29
0.021 12.28
0.022 12.28
0.023 12.27
0.024 12.26
0.025 12.26
0.026 12.25
0.027 12.25
0.028 12.24
0.029 12.24
0.03 12.23
0.031 12.23
0.032 12.22
0.033 12.22
0.034 12.21
0.035 12.21
0.036 12.2
0.037 12.2
0.038 12.19
0.039 12.19
0.04 12.19
0.041 12.18
0.042 12.18
0.043 12.18
0.044 12.17
0.045 12.17
0.046 12.17
0.047 12.16
0.048 12.16
0.049 12.16
0.05 12.15
0.051 12.15
0.052 12.15
0.053 12.14
0.054 12.14
0.055 12.14
0.056 12.13
0.057 12.13
0.058 12.13
0.059 12.12
0.06 12.12
0.061 12.12
0.062 12.12
0.063 12.11
0.064 12.11
0.065 12.11
0.066 12.11
0.067 12.1
0.068 12.1
0.069 12.1
0.07 12.1
0.071 12.09
0.0720000000000001 12.09
0.0730000000000001 12.09
0.0740000000000001 12.09
0.0750000000000001 12.08
0.0760000000000001 12.08
0.0770000000000001 12.08
0.0780000000000001 12.08
0.0790000000000001 12.07
0.0800000000000001 12.07
0.0810000000000001 12.07
0.0820000000000001 12.07
0.0830000000000001 12.06
0.0840000000000001 12.06
0.0850000000000001 12.06
0.0860000000000001 12.06
0.0870000000000001 12.06
0.0880000000000001 12.05
0.0890000000000001 12.05
0.0900000000000001 12.05
0.0910000000000001 12.05
0.0920000000000001 12.04
0.0930000000000001 12.04
0.0940000000000001 12.04
0.0950000000000001 12.04
0.0960000000000001 12.04
0.0970000000000001 12.03
0.0980000000000001 12.03
0.0990000000000001 12.03
0.1 12.03
0.101 12.03
0.102 12.03
0.103 12.02
0.104 12.02
0.105 12.02
0.106 12.02
0.107 12.02
0.108 12.01
0.109 12.01
0.11 12.01
0.111 12.01
0.112 12.01
0.113 12.01
0.114 12
0.115 12
0.116 12
0.117 12
0.118 12
0.119 11.99
0.12 11.99
0.121 11.99
0.122 11.99
0.123 11.99
0.124 11.99
0.125 11.99
0.126 11.98
0.127 11.98
0.128 11.98
0.129 11.98
0.13 11.98
0.131 11.98
0.132 11.97
0.133 11.97
0.134 11.97
0.135 11.97
0.136 11.97
0.137 11.97
0.138 11.97
0.139 11.96
0.14 11.96
0.141 11.96
0.142 11.96
0.143 11.96
0.144 11.96
0.145 11.96
0.146 11.96
0.147 11.95
0.148 11.95
0.149 11.95
0.15 11.95
0.151 11.95
0.152 11.95
0.153 11.95
0.154 11.95
0.155 11.94
0.156 11.94
0.157 11.94
0.158 11.94
0.159 11.94
0.16 11.94
0.161 11.94
0.162 11.94
0.163 11.93
0.164 11.93
0.165 11.93
0.166 11.93
0.167 11.93
0.168 11.93
0.169 11.93
0.17 11.93
0.171 11.93
0.172 11.93
0.173 11.92
0.174 11.92
0.175 11.92
0.176 11.92
0.177 11.92
0.178 11.92
0.179 11.92
0.18 11.92
0.181 11.92
0.182 11.92
0.183 11.91
0.184 11.91
0.185 11.91
0.186 11.91
0.187 11.91
0.188 11.91
0.189 11.91
0.19 11.91
0.191 11.91
0.192 11.91
0.193 11.91
0.194 11.9
0.195 11.9
0.196 11.9
0.197 11.9
0.198 11.9
0.199 11.9
0.2 11.9
0.201 11.9
0.202 11.9
0.203 11.9
0.204 11.9
0.205 11.9
0.206 11.9
0.207 11.89
0.208 11.89
0.209 11.89
0.21 11.89
0.211 11.89
0.212 11.89
0.213 11.89
0.214 11.89
0.215 11.89
0.216 11.89
0.217 11.89
0.218 11.89
0.219 11.89
0.22 11.89
0.221 11.88
0.222 11.88
0.223 11.88
0.224 11.88
0.225 11.88
0.226 11.88
0.227 11.88
0.228 11.88
0.229 11.88
0.23 11.88
0.231 11.88
0.232 11.88
0.233 11.88
0.234 11.88
0.235 11.88
0.236 11.88
0.237 11.88
0.238 11.87
0.239 11.87
0.24 11.87
0.241 11.87
0.242 11.87
0.243 11.87
0.244 11.87
0.245 11.87
0.246 11.87
0.247 11.87
0.248 11.87
0.249 11.87
0.25 11.87
0.251 11.87
0.252 11.87
0.253 11.87
0.254 11.87
0.255 11.87
0.256 11.87
0.257 11.87
0.258 11.86
0.259 11.86
0.26 11.86
0.261 11.86
0.262 11.86
0.263 11.86
0.264 11.86
0.265 11.86
0.266 11.86
0.267 11.86
0.268 11.86
0.269 11.86
0.27 11.86
0.271 11.86
0.272 11.86
0.273 11.86
0.274 11.86
0.275 11.86
0.276 11.86
0.277 11.86
0.278 11.86
0.279 11.86
0.28 11.86
0.281 11.85
0.282 11.85
0.283 11.85
0.284 11.85
0.285 11.85
0.286 11.85
0.287 11.85
0.288 11.85
0.289 11.85
0.29 11.85
0.291 11.85
0.292 11.85
0.293 11.85
0.294 11.85
0.295 11.85
0.296 11.85
0.297 11.85
0.298 11.85
0.299 11.85
0.3 11.85
0.301 11.85
0.302 11.85
0.303 11.85
0.304 11.85
0.305 11.85
0.306 11.85
0.307 11.85
0.308 11.85
0.309 11.85
0.31 11.84
0.311 11.84
0.312 11.84
0.313 11.84
0.314 11.84
0.315 11.84
0.316 11.84
0.317 11.84
0.318 11.84
0.319 11.84
0.32 11.84
0.321 11.84
0.322 11.84
0.323 11.84
0.324 11.84
0.325 11.84
0.326 11.84
0.327 11.84
0.328 11.84
0.329 11.84
0.33 11.84
0.331 11.84
0.332 11.84
0.333 11.84
0.334 11.84
0.335 11.84
0.336 11.84
0.337 11.84
0.338 11.84
0.339 11.84
0.34 11.84
0.341 11.84
0.342 11.84
0.343 11.84
0.344 11.84
0.345 11.83
0.346 11.83
0.347 11.83
0.348 11.83
0.349 11.83
0.35 11.83
0.351 11.83
0.352 11.83
0.353 11.83
0.354 11.83
0.355 11.83
0.356 11.83
0.357 11.83
0.358 11.83
0.359 11.83
0.36 11.83
0.361 11.83
0.362 11.83
0.363 11.83
0.364 11.83
0.365 11.83
0.366 11.83
0.367 11.83
0.368 11.83
0.369 11.83
0.37 11.83
0.371 11.83
0.372 11.83
0.373 11.83
0.374 11.83
0.375 11.83
0.376 11.83
0.377 11.83
0.378 11.83
0.379 11.83
0.38 11.83
0.381 11.83
0.382 11.83
0.383 11.83
0.384 11.83
0.385 11.83
0.386 11.83
0.387 11.83
0.388 11.83
0.389 11.83
0.39 11.82
0.391 11.82
0.392 11.82
0.393 11.82
0.394 11.82
0.395 11.82
0.396 11.82
0.397 11.82
0.398 11.82
0.399 11.82
0.4 11.82
0.401 11.82
0.402 11.82
0.403 11.82
0.404 11.82
0.405 11.82
0.406 11.82
0.407 11.82
0.408 11.82
0.409 11.82
0.41 11.82
0.411 11.82
0.412 11.82
0.413 11.82
0.414 11.82
0.415 11.82
0.416 11.82
0.417 11.82
0.418 11.82
0.419 11.82
0.42 11.82
0.421 11.82
0.422 11.82
0.423 11.82
0.424 11.82
0.425 11.82
0.426 11.82
0.427 11.82
0.428 11.82
0.429 11.82
0.43 11.82
0.431 11.82
0.432 11.82
0.433 11.82
0.434 11.82
0.435 11.82
0.436 11.82
0.437 11.82
0.438 11.82
0.439 11.82
0.44 11.82
0.441 11.82
0.442 11.82
0.443 11.82
0.444 11.82
0.445 11.82
0.446 11.82
0.447 11.82
0.448 11.82
0.449 11.81
0.45 11.81
0.451 11.81
0.452 11.81
0.453 11.81
0.454 11.81
0.455 11.81
0.456 11.81
0.457 11.81
0.458 11.81
0.459 11.81
0.46 11.81
0.461 11.81
0.462 11.81
0.463 11.81
0.464 11.81
0.465 11.81
0.466 11.81
0.467 11.81
0.468 11.81
0.469 11.81
0.47 11.81
0.471 11.81
0.472 11.81
0.473 11.81
0.474 11.81
0.475 11.81
0.476 11.81
0.477 11.81
0.478 11.81
0.479 11.81
0.48 11.81
0.481 11.81
0.482 11.81
0.483 11.81
0.484 11.81
0.485 11.81
0.486 11.81
0.487 11.81
0.488 11.81
0.489 11.81
0.49 11.81
0.491 11.81
0.492 11.81
0.493 11.81
0.494 11.81
0.495 11.81
0.496 11.81
0.497 11.81
0.498 11.81
0.499 11.81
0.5 11.81
0.501 11.81
};
\addlegendentry{unif, h=1/14}
\addplot [line width=1.3pt,slategray13291151]
table {%
0 13.62
1.285e-07 13.62
3.855e-07 13.62
8.994e-07 13.62
1.9274e-06 13.62
3.9834e-06 13.62
8.0944e-06 13.61
1.63174e-05 13.6
3.27674e-05 13.59
6.03874e-05 13.56
8.51274e-05 13.54
0.0001126574 13.52
0.0001450574 13.5
0.0001811674 13.48
0.0002219974 13.46
0.0002679374 13.44
0.0003192074 13.41
0.0003758674 13.39
0.0004376774 13.37
0.0005045874 13.34
0.0005766674 13.32
0.0006540574 13.3
0.0007369474 13.28
0.0008255974 13.26
0.0009203574 13.24
0.0010216574 13.16
0.0010469774 13.15
0.0010547734 13.15
0.0010703634 13.14
0.0010871434 13.14
0.0011043134 13.13
0.0011248134 13.13
0.0011486834 13.12
0.0011760134 13.12
0.0012075934 13.11
0.0012441734 13.1
0.0012866034 13.1
0.0013360234 13.09
0.0013938534 13.08
0.0014618834 13.07
0.0015423734 13.05
0.0016379834 13.04
0.0017512834 13.03
0.0018835834 13.01
0.0020344834 12.99
0.0022019834 12.98
0.0023840834 12.96
0.0025793834 12.94
0.0027873834 12.92
0.0030082834 12.91
0.0032424834 12.89
0.0034903834 12.88
0.0037525834 12.86
0.0040295834 12.85
0.0043219834 12.84
0.0046304834 12.82
0.0049557834 12.81
0.0052986834 12.8
0.0056598834 12.79
0.0060402834 12.78
0.0064406834 12.76
0.0068619834 12.75
0.0073050834 12.75
0.0077709834 12.74
0.0082605834 12.73
0.0087749834 12.72
0.0093153834 12.71
0.0098827834 12.7
0.0104784834 12.7
0.0111036834 12.69
0.0117596834 12.68
0.0124477834 12.68
0.0131693834 12.67
0.0139258834 12.66
0.0147187834 12.66
0.0155496834 12.65
0.0164202834 12.65
0.0173322834 12.64
0.0182873834 12.64
0.0192873834 12.64
0.0203343834 12.63
0.0214303834 12.63
0.0225773834 12.62
0.0237773834 12.62
0.0250323834 12.62
0.0263443834 12.61
0.0277163834 12.61
0.0291513834 12.61
0.0306523834 12.61
0.0322233834 12.6
0.0338683834 12.6
0.0355923834 12.6
0.0374003834 12.59
0.0392973834 12.59
0.0412883834 12.59
0.0433803834 12.59
0.0455783834 12.58
0.0478873834 12.58
0.0503143834 12.58
0.0528663834 12.58
0.0555493834 12.57
0.0583723834 12.57
0.0613453834 12.57
0.0644793834 12.56
0.0677853834 12.56
0.0712763834 12.56
0.0749653834 12.55
0.0788673834 12.55
0.0829963834 12.55
0.0873663834 12.54
0.0919923834 12.54
0.0968883834 12.53
0.1020663834 12.53
0.1075353834 12.53
0.1133043834 12.52
0.1193813834 12.52
0.1257753834 12.51
0.1324983834 12.51
0.1395633834 12.5
0.1469873834 12.5
0.1547873834 12.5
0.1629783834 12.49
0.1715743834 12.49
0.1805833834 12.48
0.1900043834 12.48
0.1998173834 12.47
0.2099673834 12.47
0.2203273834 12.47
0.2307073834 12.46
0.2408573834 12.46
0.2506013834 12.46
0.2600063834 12.45
0.2698433834 12.45
0.2796763834 12.45
0.2909963834 12.44
0.2991763834 12.44
0.3053813834 12.44
0.3108143834 12.44
0.3188323834 12.44
0.3229573834 12.44
0.3277563834 12.43
0.3331373834 12.43
0.3393653834 12.43
0.3476713834 12.43
0.3567163834 12.43
0.3671863834 12.42
0.3794163834 12.42
0.3930763834 12.42
0.4084363834 12.41
0.4249763834 12.41
0.4432363834 12.4
0.4621763834 12.4
0.4838863834 12.39
0.5000163834 12.39
0.5000163835 12.39
};
\addlegendentry{adaptive}
\end{axis}

\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=100,
  ylabel=y-axis 2,
  ytick pos=right,
  xmin=-0.02505, xmax=0.52605,
% tick pos=both,
% x grid style={darkgray176},
% xlabel={t},
% xmin=-0.025049595225, xmax=0.526049980725,
% xtick style={color=black},
% xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
% xticklabels={
%   $\mathdefault{\ensuremath{-}0.1}$,
%   $\mathdefault{0.0}$,
%   $\mathdefault{0.1}$,
%   $\mathdefault{0.2}$,
%   $\mathdefault{0.3}$,
%   $\mathdefault{0.4}$,
%   $\mathdefault{0.5}$,
%   $\mathdefault{0.6}$
% },
y grid style={alizarin},
ylabel={\color{alizarin} $|\nabla \bsm|_\infty$},
ymin=-2.6418, ymax=118.9258,
ytick style={color=alizarin},
% ytick={-20,0,20,40,60,80,100,120},
yticklabel style=alizarin
% yticklabels={
%   {\color{alizarin} $\mathdefault{-20}$},
%   {\color{alizarin} $\mathdefault{0}$},
%   {\color{alizarin} $\mathdefault{20}$},
%   {\color{alizarin} $\mathdefault{40}$},
%   {\color{alizarin} $\mathdefault{60}$},
%   {\color{alizarin} $\mathdefault{80}$},
%   {\color{alizarin} $\mathdefault{100}$},
%   {\color{alizarin} $\mathdefault{120}$}
% }
]
\addplot [line width=1.3pt,teal1293165, dashed]
table {%
0.002 38.96
0.003 38.86
0.004 38.84
0.005 38.81
0.006 38.77
0.007 38.72
0.008 38.66
0.009 38.61
0.01 38.56
0.011 38.51
0.012 38.46
0.013 38.42
0.014 38.37
0.015 38.33
0.016 38.29
0.017 38.25
0.018 38.22
0.019 38.18
0.02 38.15
0.021 38.12
0.022 38.09
0.023 38.06
0.024 38.04
0.025 38.04
0.026 38.1
0.027 38.4
0.028 39.34
0.029 40.16
0.03 31.05
0.031 21.93
0.032 15.8
0.033 12.67
0.034 11.25
0.035 10.47
0.036 9.96
0.037 9.623
0.038 9.393
0.039 9.228
0.04 9.107
0.041 9.018
0.042 8.95
0.043 8.899
0.044 8.859
0.045 8.827
0.046 8.802
0.047 8.782
0.048 8.765
0.049 8.751
0.05 8.74
0.051 8.73
0.052 8.722
0.053 8.715
0.054 8.709
0.055 8.703
0.056 8.699
0.057 8.695
0.058 8.692
0.059 8.689
0.06 8.686
0.061 8.684
0.062 8.682
0.063 8.68
0.064 8.678
0.065 8.677
0.066 8.676
0.067 8.674
0.068 8.673
0.069 8.672
0.07 8.672
0.071 8.671
0.0720000000000001 8.67
0.0730000000000001 8.669
0.0740000000000001 8.669
0.0750000000000001 8.668
0.0760000000000001 8.668
0.0770000000000001 8.668
0.0780000000000001 8.667
0.0790000000000001 8.667
0.0800000000000001 8.667
0.0810000000000001 8.666
0.0820000000000001 8.666
0.0830000000000001 8.666
0.0840000000000001 8.666
0.0850000000000001 8.666
0.0860000000000001 8.666
0.0870000000000001 8.665
0.0880000000000001 8.665
0.0890000000000001 8.665
0.0900000000000001 8.665
0.0910000000000001 8.665
0.0920000000000001 8.665
0.0930000000000001 8.665
0.0940000000000001 8.665
0.0950000000000001 8.665
0.0960000000000001 8.665
0.0970000000000001 8.665
0.0980000000000001 8.665
0.0990000000000001 8.665
0.1 8.665
0.101 8.665
0.102 8.665
0.103 8.665
0.104 8.665
0.105 8.665
0.106 8.665
0.107 8.665
0.108 8.665
0.109 8.665
0.11 8.665
0.111 8.665
0.112 8.665
0.113 8.665
0.114 8.665
0.115 8.665
0.116 8.665
0.117 8.665
0.118 8.665
0.119 8.665
0.12 8.665
0.121 8.665
0.122 8.665
0.123 8.665
0.124 8.665
0.125 8.665
0.126 8.665
0.127 8.665
0.128 8.665
0.129 8.665
0.13 8.665
0.131 8.665
0.132 8.665
0.133 8.665
0.134 8.665
0.135 8.665
0.136 8.665
0.137 8.665
0.138 8.665
0.139 8.665
0.14 8.665
0.141 8.665
0.142 8.665
0.143 8.665
0.144 8.665
0.145 8.665
0.146 8.665
0.147 8.665
0.148 8.665
0.149 8.665
0.15 8.665
0.151 8.665
0.152 8.665
0.153 8.665
0.154 8.665
0.155 8.665
0.156 8.665
0.157 8.665
0.158 8.665
0.159 8.665
0.16 8.665
0.161 8.665
0.162 8.665
0.163 8.665
0.164 8.665
0.165 8.665
0.166 8.665
0.167 8.665
0.168 8.665
0.169 8.665
0.17 8.665
0.171 8.665
0.172 8.665
0.173 8.665
0.174 8.665
0.175 8.665
0.176 8.665
0.177 8.665
0.178 8.665
0.179 8.665
0.18 8.665
0.181 8.665
0.182 8.665
0.183 8.665
0.184 8.665
0.185 8.665
0.186 8.665
0.187 8.665
0.188 8.665
0.189 8.665
0.19 8.665
0.191 8.665
0.192 8.665
0.193 8.665
0.194 8.665
0.195 8.665
0.196 8.665
0.197 8.665
0.198 8.665
0.199 8.665
0.2 8.665
0.201 8.665
0.202 8.665
0.203 8.665
0.204 8.665
0.205 8.665
0.206 8.664
0.207 8.664
0.208 8.664
0.209 8.664
0.21 8.664
0.211 8.664
0.212 8.664
0.213 8.664
0.214 8.664
0.215 8.664
0.216 8.664
0.217 8.664
0.218 8.664
0.219 8.664
0.22 8.664
0.221 8.664
0.222 8.664
0.223 8.664
0.224 8.664
0.225 8.664
0.226 8.664
0.227 8.664
0.228 8.664
0.229 8.664
0.23 8.664
0.231 8.664
0.232 8.664
0.233 8.664
0.234 8.664
0.235 8.664
0.236 8.664
0.237 8.664
0.238 8.664
0.239 8.664
0.24 8.664
0.241 8.664
0.242 8.664
0.243 8.664
0.244 8.664
0.245 8.664
0.246 8.664
0.247 8.664
0.248 8.664
0.249 8.664
0.25 8.664
0.251 8.664
0.252 8.664
0.253 8.664
0.254 8.664
0.255 8.664
0.256 8.664
0.257 8.664
0.258 8.664
0.259 8.664
0.26 8.664
0.261 8.664
0.262 8.664
0.263 8.664
0.264 8.664
0.265 8.664
0.266 8.664
0.267 8.664
0.268 8.664
0.269 8.664
0.27 8.664
0.271 8.664
0.272 8.664
0.273 8.664
0.274 8.664
0.275 8.664
0.276 8.664
0.277 8.664
0.278 8.664
0.279 8.664
0.28 8.664
0.281 8.664
0.282 8.664
0.283 8.664
0.284 8.664
0.285 8.664
0.286 8.664
0.287 8.664
0.288 8.664
0.289 8.664
0.29 8.664
0.291 8.664
0.292 8.664
0.293 8.664
0.294 8.664
0.295 8.664
0.296 8.664
0.297 8.664
0.298 8.664
0.299 8.664
0.3 8.664
0.301 8.664
0.302 8.664
0.303 8.664
0.304 8.664
0.305 8.664
0.306 8.664
0.307 8.664
0.308 8.664
0.309 8.664
0.31 8.664
0.311 8.664
0.312 8.664
0.313 8.664
0.314 8.664
0.315 8.664
0.316 8.664
0.317 8.664
0.318 8.664
0.319 8.664
0.32 8.664
0.321 8.664
0.322 8.664
0.323 8.664
0.324 8.664
0.325 8.664
0.326 8.664
0.327 8.664
0.328 8.664
0.329 8.664
0.33 8.664
0.331 8.664
0.332 8.664
0.333 8.664
0.334 8.664
0.335 8.664
0.336 8.664
0.337 8.664
0.338 8.664
0.339 8.664
0.34 8.664
0.341 8.664
0.342 8.664
0.343 8.664
0.344 8.664
0.345 8.664
0.346 8.664
0.347 8.664
0.348 8.664
0.349 8.664
0.35 8.664
0.351 8.664
0.352 8.664
0.353 8.664
0.354 8.664
0.355 8.664
0.356 8.664
0.357 8.664
0.358 8.664
0.359 8.664
0.36 8.664
0.361 8.664
0.362 8.664
0.363 8.664
0.364 8.664
0.365 8.664
0.366 8.664
0.367 8.664
0.368 8.664
0.369 8.664
0.37 8.664
0.371 8.664
0.372 8.664
0.373 8.664
0.374 8.664
0.375 8.664
0.376 8.664
0.377 8.664
0.378 8.664
0.379 8.664
0.38 8.664
0.381 8.664
0.382 8.664
0.383 8.664
0.384 8.664
0.385 8.664
0.386 8.664
0.387 8.664
0.388 8.664
0.389 8.664
0.39 8.664
0.391 8.664
0.392 8.664
0.393 8.664
0.394 8.664
0.395 8.664
0.396 8.664
0.397 8.664
0.398 8.664
0.399 8.664
0.4 8.664
0.401 8.664
0.402 8.664
0.403 8.664
0.404 8.664
0.405 8.664
0.406 8.664
0.407 8.664
0.408 8.664
0.409 8.664
0.41 8.664
0.411 8.664
0.412 8.664
0.413 8.664
0.414 8.664
0.415 8.664
0.416 8.664
0.417 8.664
0.418 8.664
0.419 8.664
0.42 8.664
0.421 8.664
0.422 8.664
0.423 8.664
0.424 8.664
0.425 8.664
0.426 8.664
0.427 8.664
0.428 8.664
0.429 8.664
0.43 8.664
0.431 8.664
0.432 8.664
0.433 8.664
0.434 8.664
0.435 8.664
0.436 8.664
0.437 8.664
0.438 8.664
0.439 8.664
0.44 8.664
0.441 8.664
0.442 8.664
0.443 8.664
0.444 8.664
0.445 8.664
0.446 8.664
0.447 8.664
0.448 8.664
0.449 8.664
0.45 8.664
0.451 8.664
0.452 8.664
0.453 8.664
0.454 8.664
0.455 8.664
0.456 8.664
0.457 8.664
0.458 8.664
0.459 8.664
0.46 8.664
0.461 8.664
0.462 8.664
0.463 8.664
0.464 8.664
0.465 8.664
0.466 8.664
0.467 8.664
0.468 8.664
0.469 8.664
0.47 8.664
0.471 8.664
0.472 8.664
0.473 8.664
0.474 8.664
0.475 8.664
0.476 8.664
0.477 8.664
0.478 8.664
0.479 8.664
0.48 8.664
0.481 8.664
0.482 8.664
0.483 8.664
0.484 8.664
0.485 8.664
0.486 8.664
0.487 8.664
0.488 8.664
0.489 8.664
0.49 8.664
0.491 8.664
0.492 8.664
0.493 8.664
0.494 8.664
0.495 8.664
0.496 8.664
0.497 8.664
0.498 8.664
0.499 8.664
0.5 8.664
0.501 8.664
};
\addplot [line width=1.3pt,limegreen018569, dashed]
table {%
0.002 49.83
0.003 50.56
0.004 50.73
0.005 50.76
0.006 50.75
0.007 50.72
0.008 50.68
0.009 50.62
0.01 50.55
0.011 50.49
0.012 50.42
0.013 50.35
0.014 50.28
0.015 50.22
0.016 50.15
0.017 50.09
0.018 50.03
0.019 49.97
0.02 49.92
0.021 49.87
0.022 49.81
0.023 49.76
0.024 49.71
0.025 49.67
0.026 49.62
0.027 49.58
0.028 49.54
0.029 49.5
0.03 49.46
0.031 49.43
0.032 49.4
0.033 49.39
0.034 49.42
0.035 49.55
0.036 49.88
0.037 50.69
0.038 52.48
0.039 55.52
0.04 53.6
0.041 35.67
0.042 21.8
0.043 14.37
0.044 10.49
0.045 8.49
0.046 7.249
0.047 6.44
0.048 5.883
0.049 5.496
0.05 5.222
0.051 5.021
0.052 4.87
0.053 4.754
0.054 4.662
0.055 4.589
0.056 4.53
0.057 4.482
0.058 4.442
0.059 4.41
0.06 4.382
0.061 4.359
0.062 4.34
0.063 4.323
0.064 4.309
0.065 4.297
0.066 4.287
0.067 4.278
0.068 4.27
0.069 4.263
0.07 4.256
0.071 4.251
0.0720000000000001 4.246
0.0730000000000001 4.242
0.0740000000000001 4.238
0.0750000000000001 4.235
0.0760000000000001 4.232
0.0770000000000001 4.229
0.0780000000000001 4.226
0.0790000000000001 4.224
0.0800000000000001 4.222
0.0810000000000001 4.22
0.0820000000000001 4.219
0.0830000000000001 4.217
0.0840000000000001 4.216
0.0850000000000001 4.215
0.0860000000000001 4.213
0.0870000000000001 4.213
0.0880000000000001 4.212
0.0890000000000001 4.211
0.0900000000000001 4.21
0.0910000000000001 4.21
0.0920000000000001 4.209
0.0930000000000001 4.209
0.0940000000000001 4.209
0.0950000000000001 4.208
0.0960000000000001 4.208
0.0970000000000001 4.208
0.0980000000000001 4.208
0.0990000000000001 4.208
0.1 4.207
0.101 4.207
0.102 4.207
0.103 4.207
0.104 4.207
0.105 4.207
0.106 4.207
0.107 4.207
0.108 4.207
0.109 4.207
0.11 4.207
0.111 4.207
0.112 4.207
0.113 4.207
0.114 4.207
0.115 4.207
0.116 4.207
0.117 4.207
0.118 4.207
0.119 4.207
0.12 4.207
0.121 4.207
0.122 4.207
0.123 4.207
0.124 4.207
0.125 4.207
0.126 4.207
0.127 4.207
0.128 4.207
0.129 4.207
0.13 4.207
0.131 4.207
0.132 4.207
0.133 4.207
0.134 4.207
0.135 4.207
0.136 4.207
0.137 4.207
0.138 4.207
0.139 4.207
0.14 4.207
0.141 4.207
0.142 4.207
0.143 4.207
0.144 4.207
0.145 4.207
0.146 4.207
0.147 4.207
0.148 4.207
0.149 4.207
0.15 4.207
0.151 4.207
0.152 4.207
0.153 4.207
0.154 4.207
0.155 4.207
0.156 4.206
0.157 4.206
0.158 4.206
0.159 4.206
0.16 4.206
0.161 4.206
0.162 4.206
0.163 4.206
0.164 4.206
0.165 4.206
0.166 4.206
0.167 4.206
0.168 4.206
0.169 4.206
0.17 4.206
0.171 4.206
0.172 4.206
0.173 4.206
0.174 4.206
0.175 4.206
0.176 4.206
0.177 4.206
0.178 4.206
0.179 4.206
0.18 4.206
0.181 4.206
0.182 4.206
0.183 4.206
0.184 4.206
0.185 4.206
0.186 4.206
0.187 4.206
0.188 4.206
0.189 4.206
0.19 4.206
0.191 4.206
0.192 4.206
0.193 4.206
0.194 4.205
0.195 4.205
0.196 4.205
0.197 4.205
0.198 4.205
0.199 4.205
0.2 4.205
0.201 4.205
0.202 4.205
0.203 4.205
0.204 4.205
0.205 4.205
0.206 4.205
0.207 4.205
0.208 4.205
0.209 4.205
0.21 4.205
0.211 4.205
0.212 4.205
0.213 4.205
0.214 4.205
0.215 4.205
0.216 4.205
0.217 4.205
0.218 4.205
0.219 4.205
0.22 4.205
0.221 4.205
0.222 4.205
0.223 4.205
0.224 4.205
0.225 4.205
0.226 4.205
0.227 4.205
0.228 4.205
0.229 4.205
0.23 4.205
0.231 4.205
0.232 4.205
0.233 4.205
0.234 4.205
0.235 4.205
0.236 4.205
0.237 4.205
0.238 4.205
0.239 4.205
0.24 4.205
0.241 4.205
0.242 4.205
0.243 4.205
0.244 4.205
0.245 4.205
0.246 4.204
0.247 4.204
0.248 4.204
0.249 4.204
0.25 4.204
0.251 4.204
0.252 4.204
0.253 4.204
0.254 4.204
0.255 4.204
0.256 4.204
0.257 4.204
0.258 4.204
0.259 4.204
0.26 4.204
0.261 4.204
0.262 4.204
0.263 4.204
0.264 4.204
0.265 4.204
0.266 4.204
0.267 4.204
0.268 4.204
0.269 4.204
0.27 4.204
0.271 4.204
0.272 4.204
0.273 4.204
0.274 4.204
0.275 4.204
0.276 4.204
0.277 4.204
0.278 4.204
0.279 4.204
0.28 4.204
0.281 4.204
0.282 4.204
0.283 4.204
0.284 4.204
0.285 4.204
0.286 4.204
0.287 4.204
0.288 4.204
0.289 4.204
0.29 4.204
0.291 4.204
0.292 4.204
0.293 4.204
0.294 4.204
0.295 4.204
0.296 4.204
0.297 4.204
0.298 4.204
0.299 4.204
0.3 4.204
0.301 4.204
0.302 4.204
0.303 4.204
0.304 4.204
0.305 4.204
0.306 4.204
0.307 4.204
0.308 4.204
0.309 4.204
0.31 4.204
0.311 4.204
0.312 4.204
0.313 4.204
0.314 4.204
0.315 4.204
0.316 4.204
0.317 4.204
0.318 4.204
0.319 4.204
0.32 4.204
0.321 4.204
0.322 4.204
0.323 4.204
0.324 4.204
0.325 4.204
0.326 4.204
0.327 4.203
0.328 4.203
0.329 4.203
0.33 4.203
0.331 4.203
0.332 4.203
0.333 4.203
0.334 4.203
0.335 4.203
0.336 4.203
0.337 4.203
0.338 4.203
0.339 4.203
0.34 4.203
0.341 4.203
0.342 4.203
0.343 4.203
0.344 4.203
0.345 4.203
0.346 4.203
0.347 4.203
0.348 4.203
0.349 4.203
0.35 4.203
0.351 4.203
0.352 4.203
0.353 4.203
0.354 4.203
0.355 4.203
0.356 4.203
0.357 4.203
0.358 4.203
0.359 4.203
0.36 4.203
0.361 4.203
0.362 4.203
0.363 4.203
0.364 4.203
0.365 4.203
0.366 4.203
0.367 4.203
0.368 4.203
0.369 4.203
0.37 4.203
0.371 4.203
0.372 4.203
0.373 4.203
0.374 4.203
0.375 4.203
0.376 4.203
0.377 4.203
0.378 4.203
0.379 4.203
0.38 4.203
0.381 4.203
0.382 4.203
0.383 4.203
0.384 4.203
0.385 4.203
0.386 4.203
0.387 4.203
0.388 4.203
0.389 4.203
0.39 4.203
0.391 4.203
0.392 4.203
0.393 4.203
0.394 4.203
0.395 4.203
0.396 4.203
0.397 4.203
0.398 4.203
0.399 4.203
0.4 4.203
0.401 4.203
0.402 4.203
0.403 4.203
0.404 4.203
0.405 4.203
0.406 4.203
0.407 4.203
0.408 4.203
0.409 4.203
0.41 4.203
0.411 4.203
0.412 4.203
0.413 4.203
0.414 4.203
0.415 4.203
0.416 4.203
0.417 4.203
0.418 4.203
0.419 4.203
0.42 4.203
0.421 4.203
0.422 4.203
0.423 4.203
0.424 4.203
0.425 4.203
0.426 4.203
0.427 4.203
0.428 4.203
0.429 4.203
0.43 4.203
0.431 4.203
0.432 4.203
0.433 4.203
0.434 4.203
0.435 4.203
0.436 4.203
0.437 4.203
0.438 4.203
0.439 4.203
0.44 4.203
0.441 4.203
0.442 4.203
0.443 4.203
0.444 4.203
0.445 4.203
0.446 4.203
0.447 4.203
0.448 4.203
0.449 4.203
0.45 4.203
0.451 4.203
0.452 4.203
0.453 4.203
0.454 4.203
0.455 4.203
0.456 4.203
0.457 4.203
0.458 4.203
0.459 4.203
0.46 4.203
0.461 4.203
0.462 4.203
0.463 4.203
0.464 4.203
0.465 4.203
0.466 4.203
0.467 4.203
0.468 4.203
0.469 4.203
0.47 4.203
0.471 4.203
0.472 4.203
0.473 4.203
0.474 4.203
0.475 4.203
0.476 4.203
0.477 4.203
0.478 4.203
0.479 4.203
0.48 4.203
0.481 4.203
0.482 4.203
0.483 4.203
0.484 4.203
0.485 4.203
0.486 4.203
0.487 4.203
0.488 4.203
0.489 4.203
0.49 4.203
0.491 4.203
0.492 4.203
0.493 4.203
0.494 4.203
0.495 4.203
0.496 4.203
0.497 4.203
0.498 4.203
0.499 4.203
0.5 4.203
0.501 4.203
};
\addplot [line width=1.3pt,darkorange2551490, dashed]
table {%
0.002 57.75
0.003 59.76
0.004 60.26
0.005 60.33
0.006 60.31
0.007 60.27
0.008 60.22
0.009 60.15
0.01 60.07
0.011 59.99
0.012 59.9
0.013 59.8
0.014 59.71
0.015 59.61
0.016 59.52
0.017 59.43
0.018 59.34
0.019 59.25
0.02 59.17
0.021 59.08
0.022 59
0.023 58.92
0.024 58.85
0.025 58.77
0.026 58.7
0.027 58.63
0.028 58.56
0.029 58.49
0.03 58.43
0.031 58.37
0.032 58.31
0.033 58.25
0.034 58.19
0.035 58.13
0.036 58.08
0.037 58.03
0.038 57.98
0.039 57.93
0.04 57.88
0.041 57.84
0.042 57.79
0.043 57.75
0.044 57.71
0.045 57.67
0.046 57.63
0.047 57.59
0.048 57.56
0.049 57.52
0.05 57.49
0.051 57.46
0.052 57.43
0.053 57.4
0.054 57.38
0.055 57.36
0.056 57.35
0.057 57.35
0.058 57.37
0.059 57.42
0.06 57.51
0.061 57.67
0.062 57.94
0.063 58.37
0.064 59.05
0.065 60.11
0.066 61.76
0.067 64.29
0.068 68.02
0.069 71.75
0.07 61.16
0.071 35.14
0.0720000000000001 19.76
0.0730000000000001 12.51
0.0740000000000001 9.119
0.0750000000000001 7.228
0.0760000000000001 6.03
0.0770000000000001 5.225
0.0780000000000001 4.696
0.0790000000000001 4.351
0.0800000000000001 4.089
0.0810000000000001 3.888
0.0820000000000001 3.731
0.0830000000000001 3.604
0.0840000000000001 3.501
0.0850000000000001 3.416
0.0860000000000001 3.346
0.0870000000000001 3.287
0.0880000000000001 3.238
0.0890000000000001 3.196
0.0900000000000001 3.16
0.0910000000000001 3.129
0.0920000000000001 3.103
0.0930000000000001 3.08
0.0940000000000001 3.06
0.0950000000000001 3.042
0.0960000000000001 3.027
0.0970000000000001 3.014
0.0980000000000001 3.002
0.0990000000000001 2.991
0.1 2.982
0.101 2.973
0.102 2.965
0.103 2.959
0.104 2.952
0.105 2.947
0.106 2.942
0.107 2.937
0.108 2.933
0.109 2.93
0.11 2.926
0.111 2.923
0.112 2.921
0.113 2.918
0.114 2.916
0.115 2.914
0.116 2.912
0.117 2.911
0.118 2.91
0.119 2.908
0.12 2.907
0.121 2.906
0.122 2.906
0.123 2.905
0.124 2.904
0.125 2.904
0.126 2.903
0.127 2.903
0.128 2.903
0.129 2.902
0.13 2.902
0.131 2.902
0.132 2.902
0.133 2.902
0.134 2.901
0.135 2.901
0.136 2.901
0.137 2.901
0.138 2.901
0.139 2.901
0.14 2.901
0.141 2.901
0.142 2.901
0.143 2.901
0.144 2.9
0.145 2.9
0.146 2.9
0.147 2.9
0.148 2.9
0.149 2.9
0.15 2.9
0.151 2.9
0.152 2.9
0.153 2.9
0.154 2.9
0.155 2.9
0.156 2.899
0.157 2.899
0.158 2.899
0.159 2.899
0.16 2.899
0.161 2.899
0.162 2.899
0.163 2.899
0.164 2.899
0.165 2.899
0.166 2.898
0.167 2.898
0.168 2.898
0.169 2.898
0.17 2.898
0.171 2.898
0.172 2.898
0.173 2.898
0.174 2.898
0.175 2.897
0.176 2.897
0.177 2.897
0.178 2.897
0.179 2.897
0.18 2.897
0.181 2.897
0.182 2.897
0.183 2.897
0.184 2.897
0.185 2.896
0.186 2.896
0.187 2.896
0.188 2.896
0.189 2.896
0.19 2.896
0.191 2.896
0.192 2.896
0.193 2.896
0.194 2.896
0.195 2.895
0.196 2.895
0.197 2.895
0.198 2.895
0.199 2.895
0.2 2.895
0.201 2.895
0.202 2.895
0.203 2.895
0.204 2.895
0.205 2.895
0.206 2.894
0.207 2.894
0.208 2.894
0.209 2.894
0.21 2.894
0.211 2.894
0.212 2.894
0.213 2.894
0.214 2.894
0.215 2.894
0.216 2.894
0.217 2.893
0.218 2.893
0.219 2.893
0.22 2.893
0.221 2.893
0.222 2.893
0.223 2.893
0.224 2.893
0.225 2.893
0.226 2.893
0.227 2.893
0.228 2.893
0.229 2.893
0.23 2.892
0.231 2.892
0.232 2.892
0.233 2.892
0.234 2.892
0.235 2.892
0.236 2.892
0.237 2.892
0.238 2.892
0.239 2.892
0.24 2.892
0.241 2.892
0.242 2.892
0.243 2.892
0.244 2.891
0.245 2.891
0.246 2.891
0.247 2.891
0.248 2.891
0.249 2.891
0.25 2.891
0.251 2.891
0.252 2.891
0.253 2.891
0.254 2.891
0.255 2.891
0.256 2.891
0.257 2.891
0.258 2.891
0.259 2.891
0.26 2.89
0.261 2.89
0.262 2.89
0.263 2.89
0.264 2.89
0.265 2.89
0.266 2.89
0.267 2.89
0.268 2.89
0.269 2.89
0.27 2.89
0.271 2.89
0.272 2.89
0.273 2.89
0.274 2.89
0.275 2.89
0.276 2.89
0.277 2.889
0.278 2.889
0.279 2.889
0.28 2.889
0.281 2.889
0.282 2.889
0.283 2.889
0.284 2.889
0.285 2.889
0.286 2.889
0.287 2.889
0.288 2.889
0.289 2.889
0.29 2.889
0.291 2.889
0.292 2.889
0.293 2.889
0.294 2.889
0.295 2.889
0.296 2.889
0.297 2.888
0.298 2.888
0.299 2.888
0.3 2.888
0.301 2.888
0.302 2.888
0.303 2.888
0.304 2.888
0.305 2.888
0.306 2.888
0.307 2.888
0.308 2.888
0.309 2.888
0.31 2.888
0.311 2.888
0.312 2.888
0.313 2.888
0.314 2.888
0.315 2.888
0.316 2.888
0.317 2.888
0.318 2.888
0.319 2.888
0.32 2.888
0.321 2.887
0.322 2.887
0.323 2.887
0.324 2.887
0.325 2.887
0.326 2.887
0.327 2.887
0.328 2.887
0.329 2.887
0.33 2.887
0.331 2.887
0.332 2.887
0.333 2.887
0.334 2.887
0.335 2.887
0.336 2.887
0.337 2.887
0.338 2.887
0.339 2.887
0.34 2.887
0.341 2.887
0.342 2.887
0.343 2.887
0.344 2.887
0.345 2.887
0.346 2.887
0.347 2.887
0.348 2.887
0.349 2.887
0.35 2.887
0.351 2.886
0.352 2.886
0.353 2.886
0.354 2.886
0.355 2.886
0.356 2.886
0.357 2.886
0.358 2.886
0.359 2.886
0.36 2.886
0.361 2.886
0.362 2.886
0.363 2.886
0.364 2.886
0.365 2.886
0.366 2.886
0.367 2.886
0.368 2.886
0.369 2.886
0.37 2.886
0.371 2.886
0.372 2.886
0.373 2.886
0.374 2.886
0.375 2.886
0.376 2.886
0.377 2.886
0.378 2.886
0.379 2.886
0.38 2.886
0.381 2.886
0.382 2.886
0.383 2.886
0.384 2.886
0.385 2.886
0.386 2.886
0.387 2.886
0.388 2.886
0.389 2.886
0.39 2.886
0.391 2.886
0.392 2.886
0.393 2.886
0.394 2.885
0.395 2.885
0.396 2.885
0.397 2.885
0.398 2.885
0.399 2.885
0.4 2.885
0.401 2.885
0.402 2.885
0.403 2.885
0.404 2.885
0.405 2.885
0.406 2.885
0.407 2.885
0.408 2.885
0.409 2.885
0.41 2.885
0.411 2.885
0.412 2.885
0.413 2.885
0.414 2.885
0.415 2.885
0.416 2.885
0.417 2.885
0.418 2.885
0.419 2.885
0.42 2.885
0.421 2.885
0.422 2.885
0.423 2.885
0.424 2.885
0.425 2.885
0.426 2.885
0.427 2.885
0.428 2.885
0.429 2.885
0.43 2.885
0.431 2.885
0.432 2.885
0.433 2.885
0.434 2.885
0.435 2.885
0.436 2.885
0.437 2.885
0.438 2.885
0.439 2.885
0.44 2.885
0.441 2.885
0.442 2.885
0.443 2.885
0.444 2.885
0.445 2.885
0.446 2.885
0.447 2.885
0.448 2.885
0.449 2.885
0.45 2.885
0.451 2.885
0.452 2.885
0.453 2.885
0.454 2.885
0.455 2.885
0.456 2.885
0.457 2.885
0.458 2.885
0.459 2.885
0.46 2.885
0.461 2.885
0.462 2.885
0.463 2.885
0.464 2.885
0.465 2.885
0.466 2.885
0.467 2.885
0.468 2.885
0.469 2.885
0.47 2.884
0.471 2.884
0.472 2.884
0.473 2.884
0.474 2.884
0.475 2.884
0.476 2.884
0.477 2.884
0.478 2.884
0.479 2.884
0.48 2.884
0.481 2.884
0.482 2.884
0.483 2.884
0.484 2.884
0.485 2.884
0.486 2.884
0.487 2.884
0.488 2.884
0.489 2.884
0.49 2.884
0.491 2.884
0.492 2.884
0.493 2.884
0.494 2.884
0.495 2.884
0.496 2.884
0.497 2.884
0.498 2.884
0.499 2.884
0.5 2.884
0.501 2.884
};
\addplot [line width=1.3pt,orangered255440, dashed]
table {%
0.002 63.05
0.003 66.48
0.004 67.42
0.005 67.54
0.006 67.45
0.007 67.35
0.008 67.25
0.009 67.16
0.01 67.06
0.011 66.95
0.012 66.83
0.013 66.7
0.014 66.57
0.015 66.44
0.016 66.31
0.017 66.18
0.018 66.05
0.019 65.92
0.02 65.8
0.021 65.68
0.022 65.56
0.023 65.44
0.024 65.33
0.025 65.21
0.026 65.1
0.027 65
0.028 64.89
0.029 64.79
0.03 64.69
0.031 64.59
0.032 64.5
0.033 64.41
0.034 64.32
0.035 64.23
0.036 64.14
0.037 64.06
0.038 63.98
0.039 63.9
0.04 63.83
0.041 63.75
0.042 63.68
0.043 63.61
0.044 63.54
0.045 63.48
0.046 63.41
0.047 63.35
0.048 63.29
0.049 63.23
0.05 63.17
0.051 63.12
0.052 63.06
0.053 63.01
0.054 62.96
0.055 62.91
0.056 62.86
0.057 62.81
0.058 62.76
0.059 62.71
0.06 62.67
0.061 62.62
0.062 62.58
0.063 62.53
0.064 62.49
0.065 62.45
0.066 62.41
0.067 62.36
0.068 62.32
0.069 62.28
0.07 62.24
0.071 62.2
0.0720000000000001 62.17
0.0730000000000001 62.13
0.0740000000000001 62.09
0.0750000000000001 62.05
0.0760000000000001 62.01
0.0770000000000001 61.98
0.0780000000000001 61.94
0.0790000000000001 61.91
0.0800000000000001 61.87
0.0810000000000001 61.83
0.0820000000000001 61.8
0.0830000000000001 61.76
0.0840000000000001 61.73
0.0850000000000001 61.7
0.0860000000000001 61.66
0.0870000000000001 61.63
0.0880000000000001 61.59
0.0890000000000001 61.56
0.0900000000000001 61.53
0.0910000000000001 61.5
0.0920000000000001 61.46
0.0930000000000001 61.43
0.0940000000000001 61.4
0.0950000000000001 61.37
0.0960000000000001 61.33
0.0970000000000001 61.3
0.0980000000000001 61.27
0.0990000000000001 61.24
0.1 61.21
0.101 61.18
0.102 61.15
0.103 61.12
0.104 61.09
0.105 61.06
0.106 61.03
0.107 60.99
0.108 60.96
0.109 60.93
0.11 60.91
0.111 60.88
0.112 60.85
0.113 60.82
0.114 60.79
0.115 60.76
0.116 60.73
0.117 60.7
0.118 60.67
0.119 60.64
0.12 60.61
0.121 60.58
0.122 60.55
0.123 60.53
0.124 60.5
0.125 60.47
0.126 60.44
0.127 60.41
0.128 60.38
0.129 60.35
0.13 60.33
0.131 60.3
0.132 60.27
0.133 60.24
0.134 60.21
0.135 60.18
0.136 60.16
0.137 60.13
0.138 60.1
0.139 60.07
0.14 60.04
0.141 60.02
0.142 59.99
0.143 59.96
0.144 59.93
0.145 59.91
0.146 59.88
0.147 59.85
0.148 59.82
0.149 59.8
0.15 59.77
0.151 59.74
0.152 59.71
0.153 59.69
0.154 59.66
0.155 59.63
0.156 59.6
0.157 59.58
0.158 59.55
0.159 59.52
0.16 59.5
0.161 59.47
0.162 59.44
0.163 59.41
0.164 59.39
0.165 59.36
0.166 59.33
0.167 59.31
0.168 59.28
0.169 59.25
0.17 59.23
0.171 59.2
0.172 59.17
0.173 59.15
0.174 59.12
0.175 59.09
0.176 59.07
0.177 59.04
0.178 59.01
0.179 58.99
0.18 58.96
0.181 58.93
0.182 58.91
0.183 58.88
0.184 58.86
0.185 58.83
0.186 58.8
0.187 58.78
0.188 58.75
0.189 58.73
0.19 58.7
0.191 58.67
0.192 58.65
0.193 58.62
0.194 58.6
0.195 58.57
0.196 58.55
0.197 58.52
0.198 58.5
0.199 58.47
0.2 58.44
0.201 58.42
0.202 58.39
0.203 58.37
0.204 58.34
0.205 58.32
0.206 58.29
0.207 58.27
0.208 58.24
0.209 58.22
0.21 58.19
0.211 58.17
0.212 58.14
0.213 58.12
0.214 58.1
0.215 58.07
0.216 58.05
0.217 58.02
0.218 58
0.219 57.97
0.22 57.95
0.221 57.93
0.222 57.9
0.223 57.88
0.224 57.85
0.225 57.83
0.226 57.81
0.227 57.78
0.228 57.76
0.229 57.74
0.23 57.71
0.231 57.69
0.232 57.66
0.233 57.64
0.234 57.62
0.235 57.6
0.236 57.57
0.237 57.55
0.238 57.53
0.239 57.5
0.24 57.48
0.241 57.46
0.242 57.43
0.243 57.41
0.244 57.39
0.245 57.37
0.246 57.34
0.247 57.32
0.248 57.3
0.249 57.28
0.25 57.26
0.251 57.23
0.252 57.21
0.253 57.19
0.254 57.17
0.255 57.15
0.256 57.13
0.257 57.1
0.258 57.08
0.259 57.06
0.26 57.04
0.261 57.02
0.262 57
0.263 56.98
0.264 56.95
0.265 56.93
0.266 56.91
0.267 56.89
0.268 56.87
0.269 56.85
0.27 56.83
0.271 56.81
0.272 56.79
0.273 56.77
0.274 56.75
0.275 56.73
0.276 56.71
0.277 56.69
0.278 56.67
0.279 56.65
0.28 56.63
0.281 56.61
0.282 56.59
0.283 56.57
0.284 56.55
0.285 56.53
0.286 56.51
0.287 56.49
0.288 56.47
0.289 56.45
0.29 56.43
0.291 56.41
0.292 56.39
0.293 56.37
0.294 56.35
0.295 56.34
0.296 56.32
0.297 56.3
0.298 56.28
0.299 56.26
0.3 56.24
0.301 56.22
0.302 56.2
0.303 56.19
0.304 56.17
0.305 56.15
0.306 56.13
0.307 56.11
0.308 56.1
0.309 56.08
0.31 56.06
0.311 56.04
0.312 56.02
0.313 56.01
0.314 55.99
0.315 55.97
0.316 55.95
0.317 55.94
0.318 55.92
0.319 55.9
0.32 55.88
0.321 55.87
0.322 55.85
0.323 55.83
0.324 55.81
0.325 55.8
0.326 55.78
0.327 55.76
0.328 55.75
0.329 55.73
0.33 55.71
0.331 55.7
0.332 55.68
0.333 55.66
0.334 55.65
0.335 55.63
0.336 55.61
0.337 55.6
0.338 55.58
0.339 55.56
0.34 55.55
0.341 55.53
0.342 55.51
0.343 55.5
0.344 55.48
0.345 55.47
0.346 55.45
0.347 55.43
0.348 55.42
0.349 55.4
0.35 55.39
0.351 55.37
0.352 55.36
0.353 55.34
0.354 55.32
0.355 55.31
0.356 55.29
0.357 55.28
0.358 55.26
0.359 55.25
0.36 55.23
0.361 55.22
0.362 55.2
0.363 55.19
0.364 55.17
0.365 55.16
0.366 55.14
0.367 55.13
0.368 55.11
0.369 55.1
0.37 55.08
0.371 55.07
0.372 55.05
0.373 55.04
0.374 55.02
0.375 55.01
0.376 54.99
0.377 54.98
0.378 54.96
0.379 54.95
0.38 54.93
0.381 54.92
0.382 54.91
0.383 54.89
0.384 54.88
0.385 54.86
0.386 54.85
0.387 54.83
0.388 54.82
0.389 54.81
0.39 54.79
0.391 54.78
0.392 54.76
0.393 54.75
0.394 54.74
0.395 54.72
0.396 54.71
0.397 54.69
0.398 54.68
0.399 54.67
0.4 54.65
0.401 54.64
0.402 54.62
0.403 54.61
0.404 54.6
0.405 54.58
0.406 54.57
0.407 54.56
0.408 54.54
0.409 54.53
0.41 54.52
0.411 54.5
0.412 54.49
0.413 54.48
0.414 54.46
0.415 54.45
0.416 54.44
0.417 54.42
0.418 54.41
0.419 54.4
0.42 54.38
0.421 54.37
0.422 54.36
0.423 54.34
0.424 54.33
0.425 54.32
0.426 54.31
0.427 54.29
0.428 54.28
0.429 54.27
0.43 54.25
0.431 54.24
0.432 54.23
0.433 54.22
0.434 54.2
0.435 54.19
0.436 54.18
0.437 54.16
0.438 54.15
0.439 54.14
0.44 54.13
0.441 54.11
0.442 54.1
0.443 54.09
0.444 54.08
0.445 54.06
0.446 54.05
0.447 54.04
0.448 54.03
0.449 54.01
0.45 54
0.451 53.99
0.452 53.98
0.453 53.97
0.454 53.95
0.455 53.94
0.456 53.93
0.457 53.92
0.458 53.9
0.459 53.89
0.46 53.88
0.461 53.87
0.462 53.86
0.463 53.84
0.464 53.83
0.465 53.82
0.466 53.81
0.467 53.8
0.468 53.78
0.469 53.77
0.47 53.76
0.471 53.75
0.472 53.74
0.473 53.72
0.474 53.71
0.475 53.7
0.476 53.69
0.477 53.68
0.478 53.67
0.479 53.65
0.48 53.64
0.481 53.63
0.482 53.62
0.483 53.61
0.484 53.6
0.485 53.58
0.486 53.57
0.487 53.56
0.488 53.55
0.489 53.54
0.49 53.53
0.491 53.52
0.492 53.5
0.493 53.49
0.494 53.48
0.495 53.47
0.496 53.46
0.497 53.45
0.498 53.44
0.499 53.42
0.5 53.41
0.501 53.4
};
\addplot [line width=1.3pt,slategray13291151, dashed]
table {%
3.855e-07 53.01
8.994e-07 53.02
1.9274e-06 53.04
3.9834e-06 53.09
8.0944e-06 53.18
1.63174e-05 53.35
3.27674e-05 53.71
6.03874e-05 54.39
8.51274e-05 55.48
0.0001126574 56.38
0.0001450574 57.29
0.0001811674 58.27
0.0002219974 59.26
0.0002679374 60.28
0.0003192074 61.34
0.0003758674 62.42
0.0004376774 63.5
0.0005045874 64.58
0.0005766674 65.64
0.0006540574 66.66
0.0007369474 67.65
0.0008255974 68.59
0.0009203574 69.5
0.0010216574 74.88
0.0010469774 72.05
0.0010547734 71.18
0.0010703634 70.93
0.0010871434 70.57
0.0011043134 70.36
0.0011248134 70.3
0.0011486834 70.36
0.0011760134 70.54
0.0012075934 70.82
0.0012441734 71.18
0.0012866034 71.6
0.0013360234 72.07
0.0013938534 72.6
0.0014618834 73.17
0.0015423734 73.8
0.0016379834 74.48
0.0017512834 75.23
0.0018835834 76.04
0.0020344834 76.93
0.0022019834 77.86
0.0023840834 78.84
0.0025793834 79.83
0.0027873834 80.82
0.0030082834 81.82
0.0032424834 82.82
0.0034903834 83.82
0.0037525834 84.81
0.0040295834 85.8
0.0043219834 86.78
0.0046304834 87.76
0.0049557834 88.73
0.0052986834 89.7
0.0056598834 90.65
0.0060402834 91.61
0.0064406834 92.55
0.0068619834 93.48
0.0073050834 94.41
0.0077709834 95.32
0.0082605834 96.23
0.0087749834 97.12
0.0093153834 98
0.0098827834 98.87
0.0104784834 99.73
0.0111036834 100.6
0.0117596834 101.4
0.0124477834 102.2
0.0131693834 103
0.0139258834 103.7
0.0147187834 104.5
0.0155496834 105.2
0.0164202834 105.9
0.0173322834 106.5
0.0182873834 107.2
0.0192873834 107.8
0.0203343834 108.4
0.0214303834 108.9
0.0225773834 109.4
0.0237773834 109.9
0.0250323834 110.4
0.0263443834 110.8
0.0277163834 111.2
0.0291513834 111.6
0.0306523834 111.9
0.0322233834 112.2
0.0338683834 112.4
0.0355923834 112.6
0.0374003834 112.8
0.0392973834 113
0.0412883834 113.1
0.0433803834 113.2
0.0455783834 113.3
0.0478873834 113.4
0.0503143834 113.4
0.0528663834 113.4
0.0555493834 113.4
0.0583723834 113.4
0.0613453834 113.3
0.0644793834 113.3
0.0677853834 113.2
0.0712763834 113.1
0.0749653834 113
0.0788673834 112.8
0.0829963834 112.7
0.0873663834 112.4
0.0919923834 112.2
0.0968883834 111.8
0.1020663834 111.5
0.1075353834 111.1
0.1133043834 110.6
0.1193813834 110
0.1257753834 109.5
0.1324983834 108.8
0.1395633834 108.1
0.1469873834 107.3
0.1547873834 106.5
0.1629783834 105.6
0.1715743834 104.7
0.1805833834 103.7
0.1900043834 102.6
0.1998173834 101.5
0.2099673834 100.4
0.2203273834 99.17
0.2307073834 97.96
0.2408573834 96.76
0.2506013834 95.59
0.2600063834 94.48
0.2698433834 93.43
0.2796763834 92.34
0.2909963834 91.27
0.2991763834 90.06
0.3053813834 89.2
0.3108143834 88.55
0.3188323834 87.99
0.3229573834 87.17
0.3277563834 86.74
0.3331373834 86.25
0.3393653834 85.69
0.3476713834 85.06
0.3567163834 84.24
0.3671863834 83.36
0.3794163834 82.37
0.3930763834 81.25
0.4084363834 80.05
0.4249763834 78.75
0.4432363834 77.41
0.4621763834 75.98
0.4838863834 74.56
0.5000163834 72.98
0.5000163835 71.85
};
\end{axis}

\end{tikzpicture}


==> new_plots/Skyrmion/avg_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick pos=both,
xlabel={$t$},
xmajorgrids,
ylabel={$\langle m_z \rangle$},
ymajorgrids,
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 1
6.75292232277526e-06 1
1.17920437405732e-05 1
1.79517816742081e-05 0.99999
3.02714932126697e-05 0.99998
5.49109162895928e-05 0.99993
0.000104189762443439 0.99985
0.000165922652714932 0.99975
0.000220361519607843 0.99969
0.000255465921945701 0.99965
0.000276351102941177 0.99962
0.000292013810331825 0.99959
0.000307381928733032 0.99956
0.000327232513197587 0.99951
0.000351065940799397 0.99947
0.000373441742081448 0.99944
0.000391313866892911 0.99939
0.000416961962669683 0.99934
0.000446828572775264 0.99928
0.000480477705505279 0.9992
0.000519610906862745 0.99911
0.000563917090874811 0.99901
0.000613450461915535 0.99888
0.000668770739064857 0.99874
0.000730278563348416 0.99857
0.000798421710030166 0.99836
0.000873754006410256 0.99812
0.00095682338800905 0.99785
0.00104822021116139 0.99753
0.0011486161387632 0.99716
0.00125873939479638 0.99673
0.00137935591063348 0.99623
0.00151120215874811 0.99566
0.00165503228695324 0.99501
0.00181105839932127 0.99427
0.00197903304110106 0.99341
0.00216057055995475 0.99246
0.00235280755090498 0.99139
0.00255583828242836 0.99018
0.0027758844739819 0.98881
0.00300989418363499 0.98729
0.00325668905542986 0.9856
0.00351734139328808 0.98372
0.00379226362179487 0.98164
0.00408162071078431 0.97933
0.00438580151772247 0.97679
0.00470521846719457 0.97399
0.00504028398378582 0.9709
0.00539156367835596 0.96752
0.00575974099736048 0.96381
0.00614551117081448 0.95975
0.00654936910822021 0.95531
0.00697169188348416 0.95047
0.00741291548831071 0.94519
0.00787362910067873 0.93944
0.00835441011500754 0.9332
0.00885560025452489 0.92645
0.00937741162330317 0.91916
0.00992017416101056 0.91131
0.0104845123963047 0.90286
0.0110710862085219 0.89381
0.0116802962386878 0.88412
0.0123125077771493 0.87378
0.0129683571361237 0.86277
0.0136481035539216 0.85109
0.0143513581730769 0.83874
0.0150782623963047 0.82569
0.015829900311086 0.81193
0.0166064015365762 0.7975
0.0174057864347662 0.78243
0.0182262285539216 0.7667
0.0190688591157617 0.75023
0.0199377316647813 0.73292
0.020837265035822 0.7147
0.0217694860011312 0.69555
0.0227333811745852 0.67549
0.0237257336444193 0.65454
0.0247422541949472 0.63273
0.025778476857089 0.61008
0.0268288633578431 0.58672
0.0278839868495475 0.56293
0.0289278806089744 0.5391
0.029941561321644 0.51551
0.0309141174113876 0.4921
0.0318484358503017 0.476
0.0324763463895173 0.46644
0.0328447829468326 0.45949
0.0331105257824284 0.45408
0.0333155950697587 0.4501
0.0334658236708145 0.44698
0.0335832845493967 0.44504
0.0336558064668175 0.44358
0.0337102700791855 0.4411
0.0338028264046003 0.43852
0.0338985631127451 0.43558
0.0340073230109351 0.432
0.0341390867741327 0.42781
0.03429234375 0.42285
0.0344722904883107 0.41691
0.0346857850207391 0.40983
0.0349380238970588 0.4014
0.0352343568533182 0.39135
0.035582466770362 0.38445
0.0358192102658371 0.37981
0.0359773809860483 0.37366
0.0361853254619155 0.36497
0.0364758373397436 0.3601
0.036637378157994 0.35686
0.0367444812877074 0.35212
0.036899988923454 0.34651
0.0370828815516591 0.33974
0.0373015490667421 0.33142
0.0375678692967572 0.32138
0.0378848824000754 0.30931
0.0382604951451734 0.29487
0.038702107607466 0.28604
0.0389695237085219 0.28022
0.0391447570230015 0.27244
0.0393771052507541 0.26749
0.0395244704468326 0.26411
0.0396244527714932 0.25921
0.0397692020173454 0.2533
0.0399424910444947 0.24612
0.04015188489819 0.23718
0.0404107932692308 0.22624
0.0407245305429864 0.21301
0.0411005203619909 0.20467
0.0413363918740573 0.19929
0.0414880934200603 0.19208
0.0416907352941176 0.18233
0.0419634422134238 0.17044
0.0422939592760181 0.16437
0.042462629147813 0.16039
0.0425732944475867 0.15472
0.042730652102187 0.14778
0.0429229008766968 0.13958
0.0431492984068627 0.12963
0.0434239260463801 0.11781
0.0437492819098793 0.10397
0.0441300558540724 0.088036
0.044568793127828 0.070261
0.0450595194664404 0.051315
0.0455854197303922 0.031948
0.0461276873585973 0.012618
0.0466752929392911 -0.0064909
0.0472247014046003 -0.018187
0.0475670491610106 -0.025759
0.0477916202394419 -0.035246
0.0480757100773002 -0.04826
0.0484703650546757 -0.064093
0.048959559530543 -0.080658
0.0494849648849925 -0.089738
0.0497813331919306 -0.095449
0.0499713313065611 -0.10269
0.0502160640554299 -0.11247
0.0505534391496983 -0.1241
0.0509667239347662 -0.13693
0.0514417545720211 -0.15013
0.0519566961255656 -0.16296
0.0524896311745852 -0.17508
0.0530323347944947 -0.18637
0.053582662377451 -0.19669
0.0541373263103318 -0.20597
0.0546939463141026 -0.2142
0.0552520628299397 -0.22142
0.0558121354166667 -0.22768
0.0563752717288839 -0.23304
0.0569428386595023 -0.23755
0.0575160852658371 -0.24128
0.0580961545531674 -0.2443
0.0586841659596531 -0.24667
0.0592812153563348 -0.24844
0.0598882572115385 -0.24967
0.0605059160539216 -0.25041
0.0611344157711161 -0.2507
0.0617737092288839 -0.25057
0.0624236903751886 -0.25004
0.0630843474264706 -0.24913
0.0637558807032428 -0.24785
0.0644387497643288 -0.24618
0.0651337323246606 -0.24413
0.0658418771210407 -0.24169
0.0665643153751885 -0.23886
0.0673018248020362 -0.23567
0.0680543582673454 -0.23216
0.0688208788178733 -0.2284
0.0695998663744344 -0.22447
0.070390390035822 -0.22045
0.0711930625471342 -0.21643
0.0720101934860483 -0.21249
0.072845023331448 -0.20872
0.0737004508389894 -0.2052
0.0745780667892157 -0.20198
0.0754780008012821 -0.1991
0.0763994633766968 -0.19657
0.0773416296662896 -0.19435
0.0783044054015837 -0.19234
0.0792888746700603 -0.19045
0.0802974059671946 -0.1885
0.0813335107937406 -0.18633
0.0824013723133484 -0.18372
0.0835052679581448 -0.18046
0.0846487917138009 -0.17633
0.0858340999717195 -0.17113
0.0870613577017346 -0.1647
0.0883284438631222 -0.15692
0.0896319412236048 -0.14774
0.0909683147153092 -0.13715
0.0923356789687029 -0.12515
0.0937341518193816 -0.11173
0.0951657364724736 -0.09691
0.0966332609822775 -0.08069
0.0981380215403469 -0.063135
0.0996764830788085 -0.044389
0.101238629572021 -0.024673
0.102809731570513 -0.0042226
0.104375530967195 0.016755
0.10592589390083 0.038065
0.107453043222097 0.059465
0.108947434247738 0.080661
0.110398226102941 0.1014
0.111799173501131 0.12153
0.113152633154223 0.14097
0.114465675197964 0.15962
0.11574395574095 0.17734
0.116991716864631 0.194
0.118214496842006 0.2095
0.119418423124057 0.22367
0.120606441600679 0.23635
0.121779754194947 0.24738
0.122939704232655 0.25663
0.124087811792986 0.26399
0.125225219881222 0.26939
0.126353224688914 0.27278
0.127473758719834 0.27412
0.128589367222851 0.27341
0.129702878252263 0.27065
0.130817084511689 0.26588
0.131934578384238 0.25913
0.13305758696267 0.25049
0.134187924915158 0.24009
0.135326912000377 0.22808
0.136475408418175 0.21467
0.137633861943816 0.20012
0.138802531815611 0.18471
0.139981712622549 0.16878
0.141171734304299 0.15267
0.142373186038839 0.13674
0.143586657004148 0.12134
0.144812500707014 0.10684
0.146050952818628 0.093583
0.147301777667798 0.081858
0.148564503912142 0.071919
0.149838895880468 0.063956
0.151125189243967 0.058097
0.152424562358597 0.054413
0.153739018429487 0.052927
0.155071032004148 0.053617
0.156422606287707 0.056411
0.157794919636124 0.061177
0.159187147200226 0.067717
0.160597167939291 0.075773
0.162021918127828 0.085042
0.163459041053922 0.095203
0.164908183210784 0.10594
0.166370758625566 0.11693
0.167849006174585 0.12787
0.169344339884993 0.13846
0.170857113263575 0.14839
0.172386737132353 0.15743
0.173933211491327 0.16535
0.175498068203243 0.172
0.177084606664781 0.17725
0.178697422464178 0.18098
0.180340757682881 0.18314
0.18201767604638 0.18369
0.183729238075038 0.18265
0.185475208097662 0.18012
0.187254525593891 0.17624
0.189066954892534 0.17121
0.190913556513952 0.16527
0.192796569334465 0.15871
0.194719057079563 0.15183
0.196683376461161 0.14497
0.198691295013198 0.13848
0.200744108927225 0.13268
0.202843232230392 0.12787
0.204989961114253 0.12432
0.207185120427979 0.12218
0.20942812099359 0.12153
0.21171660609917 0.12232
0.214047747690422 0.12437
0.216419896069005 0.12742
0.218834347426471 0.13111
0.221294636830694 0.13502
0.223803710171569 0.13875
0.22636227446267 0.14187
0.228968797841252 0.14407
0.231621394937783 0.14515
0.234320065752262 0.14502
0.237068345352564 0.14375
0.239872832532051 0.14152
0.242741186604449 0.13864
0.245679063678356 0.13546
0.248688584794495 0.1324
0.251769278610483 0.12984
0.254920202441554 0.12808
0.258143005986048 0.1273
0.261443581023756 0.12756
0.264831825744721 0.12876
0.268318581023756 0.1307
0.271911859681373 0.13305
0.275617435661765 0.13544
0.279443321785445 0.1375
0.283398002215309 0.13897
0.287483833663273 0.13972
0.291696574047888 0.13981
0.296035280684389 0.13946
0.300518218090121 0.13896
0.305186275216818 0.13864
0.310085643618024 0.1387
0.315246607041855 0.13919
0.320678710171569 0.13992
0.326399981853318 0.14058
0.332483126649698 0.14088
0.339001556136878 0.14068
0.345937005797511 0.14007
0.353279813112745 0.13916
0.361255633248492 0.13796
0.370331330835219 0.13642
0.380423713942308 0.13498
0.390388363263575 0.13438
0.397466511830694 0.13404
0.402756976574284 0.13365
0.407390743542609 0.13325
0.41213291925905 0.13288
0.417528257682881 0.1325
0.423426400593891 0.132
0.431087835360106 0.13164
0.440353248256033 0.13178
0.448245994296757 0.13191
0.453650877403846 0.13193
0.458328361378205 0.132
0.462573977894042 0.13211
0.46712620263009 0.13219
0.471913980722096 0.13225
0.47765410609917 0.13231
0.484957909832202 0.13233
0.493127569523001 0.13238
0.501257165111237 0.13228
0.508615408889517 0.13212
0.514759946031297 0.13211
0.519845612509427 0.13214
0.524293199236425 0.1321
0.528654648142911 0.13202
0.533389518052413 0.13193
0.538785799161011 0.13171
0.545137844786953 0.1314
0.552125849123303 0.1312
0.559286129100679 0.1311
0.566253394372172 0.13086
0.572560544636124 0.13064
0.578186722992081 0.13059
0.583212646823152 0.13056
0.587980982041855 0.13048
0.592738712056938 0.13043
0.597701122501885 0.1304
0.603084206023755 0.13031
0.608888905307315 0.13027
0.614961444900075 0.13028
0.621022907946832 0.13026
0.626799680194193 0.13027
0.632182881551659 0.13035
0.637232372501885 0.13041
0.642107584605958 0.13046
0.646991398708522 0.13056
0.652058447162519 0.13065
0.657401348746229 0.13072
0.662978389658748 0.13084
0.668642157569758 0.13096
0.674184554817119 0.13105
0.679471248821644 0.13114
0.684487745805053 0.13124
0.689298030495852 0.13132
0.694017581777903 0.1314
0.698773662094645 0.13148
0.70366442849736 0.13157
0.708708499010181 0.13165
0.713870994296757 0.13172
0.719052578949849 0.13181
0.724145079892534 0.13187
0.729100891544117 0.13193
0.733917421521493 0.13199
0.738635794447587 0.13204
0.743324826310332 0.13208
0.748051447728129 0.13213
0.752855251461161 0.13218
0.75774507517911 0.13223
0.762695819900075 0.13228
0.767654930948341 0.13234
0.772572799538084 0.13239
0.777419966770362 0.13244
0.782193486755279 0.1325
0.786914923406863 0.13255
0.791619273897059 0.13261
0.796341535397813 0.13267
0.80110527502828 0.13273
0.805916148897059 0.13279
0.810760841581825 0.13286
0.815614254100679 0.13293
0.820449519937783 0.13301
0.825248845918175 0.13308
0.830008579138386 0.13315
0.834738146446078 0.13322
0.83945545885181 0.13329
0.844179605722096 0.13335
0.84892449165724 0.13342
0.853694358738688 0.13348
0.858483550857843 0.13355
0.863279459605958 0.13361
0.868067709040347 0.13366
0.872837929628582 0.13371
0.877586821973982 0.13376
0.882318274651206 0.1338
0.887041361001131 0.13384
0.891766568391779 0.13388
0.896501909643665 0.13391
0.901250684153469 0.13393
0.906010535209276 0.13395
0.910775335360105 0.13397
0.915537543127828 0.13398
0.920291148897059 0.13399
0.925033678120286 0.134
0.929766662660256 0.134
0.934494580269608 0.134
0.939223087056938 0.13399
0.943956896446078 0.13398
0.948698247313348 0.13398
0.953446314809578 0.13396
0.958198153044872 0.13395
0.962949637773378 0.13393
0.967697469598416 0.13392
0.972439998821644 0.1339
0.977177696785445 0.13388
0.981912802366138 0.13386
0.986648379289215 0.13384
0.991386902102187 0.13382
0.996129902667798 0.1338
};
\end{axis}
\end{tikzpicture}

==> new_plots/Skyrmion/norm_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$\norm{|\bsm_h^n| - 1}{L^\infty(\Omega)}$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
ymode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 7.1772e-06
6.75292232277526e-06 1.4341e-05
1.17920437405732e-05 2.6822e-05
1.79517816742081e-05 6.5212e-05
3.02714932126697e-05 0.00019041
5.49109162895928e-05 0.00057264
0.000104189762443439 0.0011387
0.000165922652714932 0.0028884
0.000220361519607843 0.0035175
0.000255465921945701 0.0038054
0.000276351102941177 0.0039239
0.000292013810331825 0.0040089
0.000307381928733032 0.0040808
0.000327232513197587 0.0057515
0.000351065940799397 0.0057541
0.000373441742081448 0.0057457
0.000391313866892911 0.0057438
0.000416961962669683 0.0057471
0.000446828572775264 0.0057488
0.000480477705505279 0.0057495
0.000519610906862745 0.0057548
0.000563917090874811 0.0057672
0.000613450461915535 0.0057834
0.000668770739064857 0.0057999
0.000730278563348416 0.005811
0.000798421710030166 0.0058016
0.000873754006410256 0.0057842
0.00095682338800905 0.0057708
0.00104822021116139 0.005767
0.0011486161387632 0.0057744
0.00125873939479638 0.0057925
0.00137935591063348 0.0058194
0.00151120215874811 0.0058529
0.00165503228695324 0.0058902
0.00181105839932127 0.0061417
0.00197903304110106 0.0049778
0.00216057055995475 0.0050083
0.00235280755090498 0.0050199
0.00255583828242836 0.005041
0.0027758844739819 0.0050849
0.00300989418363499 0.0051334
0.00325668905542986 0.0051801
0.00351734139328808 0.0052203
0.00379226362179487 0.0052524
0.00408162071078431 0.005275
0.00438580151772247 0.0052979
0.00470521846719457 0.0053249
0.00504028398378582 0.0053583
0.00539156367835596 0.0053978
0.00575974099736048 0.0054406
0.00614551117081448 0.0054819
0.00654936910822021 0.0055166
0.00697169188348416 0.0055411
0.00741291548831071 0.0055553
0.00787362910067873 0.0055623
0.00835441011500754 0.0055676
0.00885560025452489 0.0055764
0.00937741162330317 0.0055921
0.00992017416101056 0.0056158
0.0104845123963047 0.0056465
0.0110710862085219 0.0056824
0.0116802962386878 0.0057222
0.0123125077771493 0.0057649
0.0129683571361237 0.0058103
0.0136481035539216 0.0058581
0.0143513581730769 0.0059073
0.0150782623963047 0.0059564
0.015829900311086 0.006004
0.0166064015365762 0.0060487
0.0174057864347662 0.0060903
0.0182262285539216 0.0061307
0.0190688591157617 0.0061781
0.0199377316647813 0.0062305
0.020837265035822 0.0062847
0.0217694860011312 0.0063402
0.0227333811745852 0.006396
0.0237257336444193 0.0064513
0.0247422541949472 0.0065052
0.025778476857089 0.0065572
0.0268288633578431 0.0066065
0.0278839868495475 0.0066522
0.0289278806089744 0.0066937
0.029941561321644 0.0067306
0.0309141174113876 0.0073675
0.0318484358503017 0.0077387
0.0324763463895173 0.0080949
0.0328447829468326 0.0083449
0.0331105257824284 0.0085053
0.0333155950697587 0.0086226
0.0334658236708145 0.0085513
0.0335832845493967 0.0084441
0.0336558064668175 0.0083632
0.0337102700791855 0.0082527
0.0338028264046003 0.0082912
0.0338985631127451 0.0084755
0.0340073230109351 0.0087841
0.0341390867741327 0.0089962
0.03429234375 0.0091566
0.0344722904883107 0.0092977
0.0346857850207391 0.0094383
0.0349380238970588 0.0096126
0.0352343568533182 0.0098228
0.035582466770362 0.0099723
0.0358192102658371 0.010068
0.0359773809860483 0.010214
0.0361853254619155 0.010462
0.0364758373397436 0.01061
0.036637378157994 0.010707
0.0367444812877074 0.010841
0.036899988923454 0.010991
0.0370828815516591 0.011164
0.0373015490667421 0.011367
0.0375678692967572 0.011602
0.0378848824000754 0.011872
0.0382604951451734 0.011389
0.038702107607466 0.011274
0.0389695237085219 0.011254
0.0391447570230015 0.011249
0.0393771052507541 0.01125
0.0395244704468326 0.011254
0.0396244527714932 0.011263
0.0397692020173454 0.011274
0.0399424910444947 0.011281
0.04015188489819 0.011278
0.0404107932692308 0.011265
0.0407245305429864 0.011247
0.0411005203619909 0.011236
0.0413363918740573 0.011233
0.0414880934200603 0.011229
0.0416907352941176 0.011212
0.0419634422134238 0.011381
0.0422939592760181 0.011272
0.042462629147813 0.011207
0.0425732944475867 0.01127
0.042730652102187 0.011274
0.0429229008766968 0.01128
0.0431492984068627 0.011305
0.0434239260463801 0.011343
0.0437492819098793 0.011429
0.0441300558540724 0.011824
0.044568793127828 0.01224
0.0450595194664404 0.012642
0.0455854197303922 0.012999
0.0461276873585973 0.013297
0.0466752929392911 0.013429
0.0472247014046003 0.013543
0.0475670491610106 0.013567
0.0477916202394419 0.013608
0.0480757100773002 0.013702
0.0484703650546757 0.01391
0.048959559530543 0.014023
0.0494849648849925 0.013956
0.0497813331919306 0.013867
0.0499713313065611 0.013722
0.0502160640554299 0.013509
0.0505534391496983 0.013271
0.0509667239347662 0.012919
0.0514417545720211 0.012623
0.0519566961255656 0.012407
0.0524896311745852 0.012359
0.0530323347944947 0.012292
0.053582662377451 0.012197
0.0541373263103318 0.01206
0.0546939463141026 0.011886
0.0552520628299397 0.011686
0.0558121354166667 0.011474
0.0563752717288839 0.011265
0.0569428386595023 0.01111
0.0575160852658371 0.01109
0.0580961545531674 0.011061
0.0586841659596531 0.011023
0.0592812153563348 0.010977
0.0598882572115385 0.010926
0.0605059160539216 0.010876
0.0611344157711161 0.01083
0.0617737092288839 0.010806
0.0624236903751886 0.01082
0.0630843474264706 0.010831
0.0637558807032428 0.010839
0.0644387497643288 0.010842
0.0651337323246606 0.01084
0.0658418771210407 0.010834
0.0665643153751885 0.010824
0.0673018248020362 0.010811
0.0680543582673454 0.010798
0.0688208788178733 0.010804
0.0695998663744344 0.010809
0.070390390035822 0.010812
0.0711930625471342 0.010813
0.0720101934860483 0.010813
0.072845023331448 0.010812
0.0737004508389894 0.010809
0.0745780667892157 0.010805
0.0754780008012821 0.010799
0.0763994633766968 0.010791
0.0773416296662896 0.010789
0.0783044054015837 0.010791
0.0792888746700603 0.010797
0.0802974059671946 0.010803
0.0813335107937406 0.010805
0.0824013723133484 0.010829
0.0835052679581448 0.010876
0.0846487917138009 0.010949
0.0858340999717195 0.011046
0.0870613577017346 0.011163
0.0883284438631222 0.01129
0.0896319412236048 0.011419
0.0909683147153092 0.01154
0.0923356789687029 0.011648
0.0937341518193816 0.011741
0.0951657364724736 0.011819
0.0966332609822775 0.011883
0.0981380215403469 0.011934
0.0996764830788085 0.011973
0.101238629572021 0.012002
0.102809731570513 0.012022
0.104375530967195 0.012032
0.10592589390083 0.012034
0.107453043222097 0.012029
0.108947434247738 0.012019
0.110398226102941 0.012005
0.111799173501131 0.011988
0.113152633154223 0.01197
0.114465675197964 0.011951
0.11574395574095 0.011932
0.116991716864631 0.011913
0.118214496842006 0.011892
0.119418423124057 0.01187
0.120606441600679 0.011846
0.121779754194947 0.011819
0.122939704232655 0.011788
0.124087811792986 0.011752
0.125225219881222 0.01171
0.126353224688914 0.011662
0.127473758719834 0.011607
0.128589367222851 0.011544
0.129702878252263 0.011473
0.130817084511689 0.011394
0.131934578384238 0.011307
0.13305758696267 0.011213
0.134187924915158 0.011116
0.135326912000377 0.011016
0.136475408418175 0.011031
0.137633861943816 0.011077
0.138802531815611 0.01112
0.139981712622549 0.011158
0.141171734304299 0.011192
0.142373186038839 0.011221
0.143586657004148 0.011245
0.144812500707014 0.011267
0.146050952818628 0.011285
0.147301777667798 0.0113
0.148564503912142 0.011313
0.149838895880468 0.011323
0.151125189243967 0.011329
0.152424562358597 0.01133
0.153739018429487 0.011328
0.155071032004148 0.01132
0.156422606287707 0.011309
0.157794919636124 0.011295
0.159187147200226 0.011281
0.160597167939291 0.011268
0.162021918127828 0.011257
0.163459041053922 0.011272
0.164908183210784 0.011287
0.166370758625566 0.011298
0.167849006174585 0.011306
0.169344339884993 0.011311
0.170857113263575 0.011313
0.172386737132353 0.011319
0.173933211491327 0.011339
0.175498068203243 0.011356
0.177084606664781 0.011371
0.178697422464178 0.011381
0.180340757682881 0.011388
0.18201767604638 0.011391
0.183729238075038 0.011393
0.185475208097662 0.011393
0.187254525593891 0.011393
0.189066954892534 0.011395
0.190913556513952 0.011398
0.192796569334465 0.011403
0.194719057079563 0.011411
0.196683376461161 0.011419
0.198691295013198 0.011429
0.200744108927225 0.01144
0.202843232230392 0.011449
0.204989961114253 0.011458
0.207185120427979 0.011464
0.20942812099359 0.011469
0.21171660609917 0.011472
0.214047747690422 0.011473
0.216419896069005 0.011473
0.218834347426471 0.011474
0.221294636830694 0.011476
0.223803710171569 0.011479
0.22636227446267 0.011485
0.228968797841252 0.011492
0.231621394937783 0.011501
0.234320065752262 0.011509
0.237068345352564 0.011517
0.239872832532051 0.011524
0.242741186604449 0.011528
0.245679063678356 0.011531
0.248688584794495 0.011533
0.251769278610483 0.011533
0.254920202441554 0.011532
0.258143005986048 0.011531
0.261443581023756 0.011528
0.264831825744721 0.011525
0.268318581023756 0.011521
0.271911859681373 0.011516
0.275617435661765 0.01151
0.279443321785445 0.011504
0.283398002215309 0.011497
0.287483833663273 0.01149
0.291696574047888 0.011483
0.296035280684389 0.011476
0.300518218090121 0.01147
0.305186275216818 0.011465
0.310085643618024 0.01146
0.315246607041855 0.011456
0.320678710171569 0.011451
0.326399981853318 0.011445
0.332483126649698 0.011436
0.339001556136878 0.011425
0.345937005797511 0.011414
0.353279813112745 0.011403
0.361255633248492 0.011394
0.370331330835219 0.011386
0.380423713942308 0.011383
0.390388363263575 0.011379
0.397466511830694 0.011375
0.402756976574284 0.011371
0.407390743542609 0.011368
0.41213291925905 0.011366
0.417528257682881 0.011363
0.423426400593891 0.011361
0.431087835360106 0.011365
0.440353248256033 0.011367
0.448245994296757 0.011362
0.453650877403846 0.011354
0.458328361378205 0.011349
0.462573977894042 0.011345
0.46712620263009 0.011339
0.471913980722096 0.011331
0.47765410609917 0.011322
0.484957909832202 0.011307
0.493127569523001 0.011289
0.501257165111237 0.011275
0.508615408889517 0.011263
0.514759946031297 0.011254
0.519845612509427 0.011248
0.524293199236425 0.011243
0.528654648142911 0.011238
0.533389518052413 0.011232
0.538785799161011 0.011225
0.545137844786953 0.011235
0.552125849123303 0.011247
0.559286129100679 0.011257
0.566253394372172 0.011266
0.572560544636124 0.011272
0.578186722992081 0.011278
0.583212646823152 0.011283
0.587980982041855 0.011286
0.592738712056938 0.01129
0.597701122501885 0.011294
0.603084206023755 0.011297
0.608888905307315 0.011299
0.614961444900075 0.011302
0.621022907946832 0.011303
0.626799680194193 0.011302
0.632182881551659 0.011302
0.637232372501885 0.011302
0.642107584605958 0.0113
0.646991398708522 0.011297
0.652058447162519 0.011295
0.657401348746229 0.011292
0.662978389658748 0.011288
0.668642157569758 0.011284
0.674184554817119 0.011281
0.679471248821644 0.011277
0.684487745805053 0.011273
0.689298030495852 0.01127
0.694017581777903 0.011266
0.698773662094645 0.011262
0.70366442849736 0.011258
0.708708499010181 0.011254
0.713870994296757 0.01125
0.719052578949849 0.011245
0.724145079892534 0.011241
0.729100891544117 0.011238
0.733917421521493 0.011234
0.738635794447587 0.01123
0.743324826310332 0.011231
0.748051447728129 0.011234
0.752855251461161 0.011237
0.75774507517911 0.01124
0.762695819900075 0.011244
0.767654930948341 0.011247
0.772572799538084 0.01125
0.777419966770362 0.011252
0.782193486755279 0.011255
0.786914923406863 0.011258
0.791619273897059 0.011261
0.796341535397813 0.011263
0.80110527502828 0.011266
0.805916148897059 0.011268
0.810760841581825 0.011271
0.815614254100679 0.011273
0.820449519937783 0.011275
0.825248845918175 0.011277
0.830008579138386 0.011279
0.834738146446078 0.011281
0.83945545885181 0.011282
0.844179605722096 0.011284
0.84892449165724 0.011286
0.853694358738688 0.011287
0.858483550857843 0.011289
0.863279459605958 0.01129
0.868067709040347 0.011291
0.872837929628582 0.011293
0.877586821973982 0.011294
0.882318274651206 0.011295
0.887041361001131 0.011296
0.891766568391779 0.011296
0.896501909643665 0.011297
0.901250684153469 0.011298
0.906010535209276 0.011299
0.910775335360105 0.011299
0.915537543127828 0.0113
0.920291148897059 0.0113
0.925033678120286 0.011301
0.929766662660256 0.011301
0.934494580269608 0.011301
0.939223087056938 0.011301
0.943956896446078 0.011301
0.948698247313348 0.011301
0.953446314809578 0.011301
0.958198153044872 0.011301
0.962949637773378 0.011301
0.967697469598416 0.011301
0.972439998821644 0.0113
0.977177696785445 0.0113
0.981912802366138 0.011299
0.986648379289215 0.011299
0.991386902102187 0.011298
0.996129902667798 0.011298
};
\end{axis}
\end{tikzpicture}

==> new_plots/Skyrmion/spacedim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
% log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$N_x$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
% ymode=log
log basis x={10},
xmode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
6.75292232277526e-06 26260
1.17920437405732e-05 26260
1.79517816742081e-05 26260
3.02714932126697e-05 26260
5.49109162895928e-05 26260
0.000104189762443439 26260
0.000165922652714932 26260
0.000220361519607843 32020
0.000255465921945701 41716
0.000276351102941177 46356
0.000292013810331825 54932
0.000307381928733032 58900
0.000327232513197587 62228
0.000351065940799397 118800
0.000373441742081448 118800
0.000391313866892911 118800
0.000416961962669683 118800
0.000446828572775264 118800
0.000480477705505279 118800
0.000519610906862745 118800
0.000563917090874811 118800
0.000613450461915535 118800
0.000668770739064857 118800
0.000730278563348416 118800
0.000798421710030166 118800
0.000873754006410256 118800
0.00095682338800905 118800
0.00104822021116139 118800
0.0011486161387632 118800
0.00125873939479638 118800
0.00137935591063348 118800
0.00151120215874811 118800
0.00165503228695324 110870
0.00181105839932127 110870
0.00197903304110106 92500
0.00216057055995475 62228
0.00235280755090498 62228
0.00255583828242836 62228
0.0027758844739819 62228
0.00300989418363499 62228
0.00325668905542986 62228
0.00351734139328808 62228
0.00379226362179487 62228
0.00408162071078431 62228
0.00438580151772247 62228
0.00470521846719457 62228
0.00504028398378582 62228
0.00539156367835596 62228
0.00575974099736048 62228
0.00614551117081448 62228
0.00654936910822021 62228
0.00697169188348416 62228
0.00741291548831071 62228
0.00787362910067873 62228
0.00835441011500754 62228
0.00885560025452489 62228
0.00937741162330317 62228
0.00992017416101056 62228
0.0104845123963047 62228
0.0110710862085219 62228
0.0116802962386878 62228
0.0123125077771493 62228
0.0129683571361237 62228
0.0136481035539216 62228
0.0143513581730769 62228
0.0150782623963047 62228
0.015829900311086 62228
0.0166064015365762 62228
0.0174057864347662 62228
0.0182262285539216 62228
0.0190688591157617 62228
0.0199377316647813 62228
0.020837265035822 62228
0.0217694860011312 62228
0.0227333811745852 62228
0.0237257336444193 62228
0.0247422541949472 62228
0.025778476857089 62228
0.0268288633578431 62228
0.0278839868495475 62228
0.0289278806089744 62228
0.029941561321644 62228
0.0309141174113876 62228
0.0318484358503017 65540
0.0324763463895173 68756
0.0328447829468326 70228
0.0331105257824284 71700
0.0333155950697587 74548
0.0334658236708145 76388
0.0335832845493967 86132
0.0336558064668175 86132
0.0337102700791855 86132
0.0338028264046003 86132
0.0338985631127451 86132
0.0340073230109351 86132
0.0341390867741327 86132
0.03429234375 86132
0.0344722904883107 86132
0.0346857850207391 86132
0.0349380238970588 86132
0.0352343568533182 86132
0.035582466770362 89572
0.0358192102658371 89572
0.0359773809860483 89572
0.0361853254619155 89572
0.0364758373397436 93268
0.036637378157994 93268
0.0367444812877074 93268
0.036899988923454 93268
0.0370828815516591 93268
0.0373015490667421 93268
0.0375678692967572 93268
0.0378848824000754 93268
0.0382604951451734 93268
0.038702107607466 96404
0.0389695237085219 96404
0.0391447570230015 96404
0.0393771052507541 100370
0.0395244704468326 100370
0.0396244527714932 100370
0.0397692020173454 100370
0.0399424910444947 100370
0.04015188489819 100370
0.0404107932692308 100370
0.0407245305429864 100370
0.0411005203619909 104340
0.0413363918740573 104340
0.0414880934200603 104340
0.0416907352941176 104340
0.0419634422134238 104340
0.0422939592760181 111640
0.042462629147813 111640
0.0425732944475867 111640
0.042730652102187 111640
0.0429229008766968 111640
0.0431492984068627 111640
0.0434239260463801 111640
0.0437492819098793 111640
0.0441300558540724 111640
0.044568793127828 111640
0.0450595194664404 111640
0.0455854197303922 111640
0.0461276873585973 111640
0.0466752929392911 111640
0.0472247014046003 114240
0.0475670491610106 114240
0.0477916202394419 114240
0.0480757100773002 114240
0.0484703650546757 114240
0.048959559530543 114240
0.0494849648849925 116240
0.0497813331919306 116240
0.0499713313065611 116240
0.0502160640554299 116240
0.0505534391496983 116240
0.0509667239347662 116240
0.0514417545720211 116240
0.0519566961255656 116240
0.0524896311745852 116240
0.0530323347944947 116240
0.053582662377451 116240
0.0541373263103318 116240
0.0546939463141026 116240
0.0552520628299397 116240
0.0558121354166667 116240
0.0563752717288839 116240
0.0569428386595023 116240
0.0575160852658371 116240
0.0580961545531674 116240
0.0586841659596531 116240
0.0592812153563348 116240
0.0598882572115385 116240
0.0605059160539216 116240
0.0611344157711161 116240
0.0617737092288839 116240
0.0624236903751886 116240
0.0630843474264706 116240
0.0637558807032428 116240
0.0644387497643288 116240
0.0651337323246606 116240
0.0658418771210407 116240
0.0665643153751885 116240
0.0673018248020362 116240
0.0680543582673454 116240
0.0688208788178733 116240
0.0695998663744344 116240
0.070390390035822 116240
0.0711930625471342 116240
0.0720101934860483 116240
0.072845023331448 116240
0.0737004508389894 116240
0.0745780667892157 116240
0.0754780008012821 116240
0.0763994633766968 116240
0.0773416296662896 116240
0.0783044054015837 116240
0.0792888746700603 116240
0.0802974059671946 116240
0.0813335107937406 116240
0.0824013723133484 116240
0.0835052679581448 116240
0.0846487917138009 116240
0.0858340999717195 116240
0.0870613577017346 116240
0.0883284438631222 116240
0.0896319412236048 116240
0.0909683147153092 116240
0.0923356789687029 116240
0.0937341518193816 116240
0.0951657364724736 116240
0.0966332609822775 116240
0.0981380215403469 116240
0.0996764830788085 116240
0.101238629572021 116240
0.102809731570513 116240
0.104375530967195 116240
0.10592589390083 116240
0.107453043222097 116240
0.108947434247738 116240
0.110398226102941 116240
0.111799173501131 116240
0.113152633154223 116240
0.114465675197964 116240
0.11574395574095 116240
0.116991716864631 116240
0.118214496842006 116240
0.119418423124057 116240
0.120606441600679 116240
0.121779754194947 116240
0.122939704232655 116240
0.124087811792986 116240
0.125225219881222 116240
0.126353224688914 116240
0.127473758719834 116240
0.128589367222851 116240
0.129702878252263 116240
0.130817084511689 116240
0.131934578384238 116240
0.13305758696267 116240
0.134187924915158 116240
0.135326912000377 116240
0.136475408418175 116240
0.137633861943816 116240
0.138802531815611 116240
0.139981712622549 116240
0.141171734304299 116240
0.142373186038839 116240
0.143586657004148 116240
0.144812500707014 116240
0.146050952818628 116240
0.147301777667798 116240
0.148564503912142 116240
0.149838895880468 116240
0.151125189243967 116240
0.152424562358597 116240
0.153739018429487 116240
0.155071032004148 116240
0.156422606287707 116240
0.157794919636124 116240
0.159187147200226 116240
0.160597167939291 116240
0.162021918127828 116240
0.163459041053922 116240
0.164908183210784 116240
0.166370758625566 116240
0.167849006174585 116240
0.169344339884993 116240
0.170857113263575 116240
0.172386737132353 116240
0.173933211491327 116240
0.175498068203243 116240
0.177084606664781 116240
0.178697422464178 116240
0.180340757682881 116240
0.18201767604638 116240
0.183729238075038 116240
0.185475208097662 116240
0.187254525593891 116240
0.189066954892534 116240
0.190913556513952 116240
0.192796569334465 116240
0.194719057079563 116240
0.196683376461161 116240
0.198691295013198 116240
0.200744108927225 116240
0.202843232230392 116240
0.204989961114253 116240
0.207185120427979 116240
0.20942812099359 116240
0.21171660609917 116240
0.214047747690422 116240
0.216419896069005 116240
0.218834347426471 116240
0.221294636830694 116240
0.223803710171569 116240
0.22636227446267 116240
0.228968797841252 116240
0.231621394937783 116240
0.234320065752262 116240
0.237068345352564 116240
0.239872832532051 116240
0.242741186604449 116240
0.245679063678356 116240
0.248688584794495 116240
0.251769278610483 116240
0.254920202441554 116240
0.258143005986048 116240
0.261443581023756 116240
0.264831825744721 116240
0.268318581023756 116240
0.271911859681373 116240
0.275617435661765 116240
0.279443321785445 116240
0.283398002215309 116240
0.287483833663273 116240
0.291696574047888 116240
0.296035280684389 116240
0.300518218090121 116240
0.305186275216818 116240
0.310085643618024 116240
0.315246607041855 116240
0.320678710171569 116240
0.326399981853318 116240
0.332483126649698 116240
0.339001556136878 116240
0.345937005797511 116240
0.353279813112745 116240
0.361255633248492 116240
0.370331330835219 116240
0.380423713942308 116240
0.390388363263575 116240
0.397466511830694 116240
0.402756976574284 116240
0.407390743542609 116240
0.41213291925905 116240
0.417528257682881 116240
0.423426400593891 116240
0.431087835360106 116240
0.440353248256033 116240
0.448245994296757 116240
0.453650877403846 116240
0.458328361378205 116240
0.462573977894042 116240
0.46712620263009 116240
0.471913980722096 116240
0.47765410609917 116240
0.484957909832202 116240
0.493127569523001 116240
0.501257165111237 116240
0.508615408889517 116240
0.514759946031297 116240
0.519845612509427 116240
0.524293199236425 116240
0.528654648142911 116240
0.533389518052413 116240
0.538785799161011 116240
0.545137844786953 116240
0.552125849123303 116240
0.559286129100679 116240
0.566253394372172 116240
0.572560544636124 116240
0.578186722992081 116240
0.583212646823152 116240
0.587980982041855 116240
0.592738712056938 116240
0.597701122501885 116240
0.603084206023755 116240
0.608888905307315 116240
0.614961444900075 116240
0.621022907946832 116240
0.626799680194193 116240
0.632182881551659 116240
0.637232372501885 116240
0.642107584605958 116240
0.646991398708522 116240
0.652058447162519 116240
0.657401348746229 116240
0.662978389658748 116240
0.668642157569758 116240
0.674184554817119 116240
0.679471248821644 116240
0.684487745805053 116240
0.689298030495852 116240
0.694017581777903 116240
0.698773662094645 116240
0.70366442849736 116240
0.708708499010181 116240
0.713870994296757 116240
0.719052578949849 116240
0.724145079892534 116240
0.729100891544117 116240
0.733917421521493 116240
0.738635794447587 116240
0.743324826310332 116240
0.748051447728129 116240
0.752855251461161 116240
0.75774507517911 116240
0.762695819900075 116240
0.767654930948341 116240
0.772572799538084 116240
0.777419966770362 116240
0.782193486755279 116240
0.786914923406863 116240
0.791619273897059 116240
0.796341535397813 116240
0.80110527502828 116240
0.805916148897059 116240
0.810760841581825 116240
0.815614254100679 116240
0.820449519937783 116240
0.825248845918175 116240
0.830008579138386 116240
0.834738146446078 116240
0.83945545885181 116240
0.844179605722096 116240
0.84892449165724 116240
0.853694358738688 116240
0.858483550857843 116240
0.863279459605958 116240
0.868067709040347 116240
0.872837929628582 116240
0.877586821973982 116240
0.882318274651206 116240
0.887041361001131 116240
0.891766568391779 116240
0.896501909643665 116240
0.901250684153469 116240
0.906010535209276 116240
0.910775335360105 116240
0.915537543127828 116240
0.920291148897059 116240
0.925033678120286 116240
0.929766662660256 116240
0.934494580269608 116240
0.939223087056938 116240
0.943956896446078 116240
0.948698247313348 116240
0.953446314809578 116240
0.958198153044872 116240
0.962949637773378 116240
0.967697469598416 116240
0.972439998821644 116240
0.977177696785445 116240
0.981912802366138 116240
0.986648379289215 116240
0.991386902102187 116240
0.996129902667798 116240
0.999999505797511 116240
};
\end{axis}
\end{tikzpicture}

==> new_plots/Skyrmion/timesteps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$\tau_n$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
ymode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
6.75292232277526e-06 0.00057308
1.17920437405732e-05 0.00042764
1.79517816742081e-05 0.00052274
3.02714932126697e-05 0.0010455
5.49109162895928e-05 0.002091
0.000104189762443439 0.004182
0.000165922652714932 0.0052389
0.000220361519607843 0.0046199
0.000255465921945701 0.0029791
0.000276351102941177 0.0017724
0.000292013810331825 0.0013292
0.000307381928733032 0.0013042
0.000327232513197587 0.0016846
0.000351065940799397 0.0020226
0.000373441742081448 0.0018989
0.000391313866892911 0.0015167
0.000416961962669683 0.0021766
0.000446828572775264 0.0025346
0.000480477705505279 0.0028556
0.000519610906862745 0.003321
0.000563917090874811 0.00376
0.000613450461915535 0.0042036
0.000668770739064857 0.0046947
0.000730278563348416 0.0052198
0.000798421710030166 0.0057829
0.000873754006410256 0.006393
0.00095682338800905 0.0070496
0.00104822021116139 0.0077563
0.0011486161387632 0.00852
0.00125873939479638 0.0093455
0.00137935591063348 0.010236
0.00151120215874811 0.011189
0.00165503228695324 0.012206
0.00181105839932127 0.013241
0.00197903304110106 0.014255
0.00216057055995475 0.015406
0.00235280755090498 0.016314
0.00255583828242836 0.01723
0.0027758844739819 0.018674
0.00300989418363499 0.019859
0.00325668905542986 0.020944
0.00351734139328808 0.02212
0.00379226362179487 0.023331
0.00408162071078431 0.024556
0.00438580151772247 0.025814
0.00470521846719457 0.027107
0.00504028398378582 0.028435
0.00539156367835596 0.029811
0.00575974099736048 0.031245
0.00614551117081448 0.032738
0.00654936910822021 0.034273
0.00697169188348416 0.03584
0.00741291548831071 0.037444
0.00787362910067873 0.039098
0.00835441011500754 0.040801
0.00885560025452489 0.042533
0.00937741162330317 0.044283
0.00992017416101056 0.046061
0.0104845123963047 0.047892
0.0110710862085219 0.049779
0.0116802962386878 0.0517
0.0123125077771493 0.053652
0.0129683571361237 0.055658
0.0136481035539216 0.057686
0.0143513581730769 0.059681
0.0150782623963047 0.061688
0.015829900311086 0.063787
0.0166064015365762 0.065897
0.0174057864347662 0.067839
0.0182262285539216 0.069626
0.0190688591157617 0.071509
0.0199377316647813 0.073736
0.020837265035822 0.076338
0.0217694860011312 0.079112
0.0227333811745852 0.0818
0.0237257336444193 0.084215
0.0247422541949472 0.086266
0.025778476857089 0.087938
0.0268288633578431 0.08914
0.0278839868495475 0.089542
0.0289278806089744 0.088589
0.029941561321644 0.086025
0.0309141174113876 0.082535
0.0318484358503017 0.07929
0.0324763463895173 0.053287
0.0328447829468326 0.031267
0.0331105257824284 0.022552
0.0333155950697587 0.017403
0.0334658236708145 0.012749
0.0335832845493967 0.0099682
0.0336558064668175 0.0061545
0.0337102700791855 0.004622
0.0338028264046003 0.0078547
0.0338985631127451 0.0081246
0.0340073230109351 0.0092298
0.0341390867741327 0.011182
0.03429234375 0.013006
0.0344722904883107 0.015271
0.0346857850207391 0.018118
0.0349380238970588 0.021406
0.0352343568533182 0.025148
0.035582466770362 0.029542
0.0358192102658371 0.020091
0.0359773809860483 0.013423
0.0361853254619155 0.017647
0.0364758373397436 0.024654
0.036637378157994 0.013709
0.0367444812877074 0.0090892
0.036899988923454 0.013197
0.0370828815516591 0.015521
0.0373015490667421 0.018557
0.0375678692967572 0.022601
0.0378848824000754 0.026903
0.0382604951451734 0.031876
0.038702107607466 0.037477
0.0389695237085219 0.022694
0.0391447570230015 0.014871
0.0393771052507541 0.019718
0.0395244704468326 0.012506
0.0396244527714932 0.0084849
0.0397692020173454 0.012284
0.0399424910444947 0.014706
0.04015188489819 0.01777
0.0404107932692308 0.021972
0.0407245305429864 0.026625
0.0411005203619909 0.031908
0.0413363918740573 0.020017
0.0414880934200603 0.012874
0.0416907352941176 0.017197
0.0419634422134238 0.023143
0.0422939592760181 0.028049
0.042462629147813 0.014314
0.0425732944475867 0.0093915
0.042730652102187 0.013354
0.0429229008766968 0.016315
0.0431492984068627 0.019213
0.0434239260463801 0.023306
0.0437492819098793 0.027611
0.0441300558540724 0.032314
0.044568793127828 0.037233
0.0450595194664404 0.041645
0.0455854197303922 0.04463
0.0461276873585973 0.046019
0.0466752929392911 0.046472
0.0472247014046003 0.046625
0.0475670491610106 0.029053
0.0477916202394419 0.019058
0.0480757100773002 0.024109
0.0484703650546757 0.033492
0.048959559530543 0.041515
0.0494849648849925 0.044588
0.0497813331919306 0.025151
0.0499713313065611 0.016124
0.0502160640554299 0.020769
0.0505534391496983 0.028631
0.0509667239347662 0.035073
0.0514417545720211 0.040313
0.0519566961255656 0.0437
0.0524896311745852 0.045227
0.0530323347944947 0.046056
0.053582662377451 0.046703
0.0541373263103318 0.047071
0.0546939463141026 0.047237
0.0552520628299397 0.047364
0.0558121354166667 0.04753
0.0563752717288839 0.04779
0.0569428386595023 0.048166
0.0575160852658371 0.048648
0.0580961545531674 0.049227
0.0586841659596531 0.049901
0.0592812153563348 0.050668
0.0598882572115385 0.051516
0.0605059160539216 0.052417
0.0611344157711161 0.053337
0.0617737092288839 0.054253
0.0624236903751886 0.05516
0.0630843474264706 0.056066
0.0637558807032428 0.056989
0.0644387497643288 0.057951
0.0651337323246606 0.058979
0.0658418771210407 0.060096
0.0665643153751885 0.061309
0.0673018248020362 0.062588
0.0680543582673454 0.063863
0.0688208788178733 0.06505
0.0695998663744344 0.066108
0.070390390035822 0.067087
0.0711930625471342 0.068118
0.0720101934860483 0.069345
0.072845023331448 0.070847
0.0737004508389894 0.072595
0.0745780667892157 0.074478
0.0754780008012821 0.076372
0.0763994633766968 0.078199
0.0773416296662896 0.079956
0.0783044054015837 0.081705
0.0792888746700603 0.083546
0.0802974059671946 0.085588
0.0813335107937406 0.087928
0.0824013723133484 0.090623
0.0835052679581448 0.093681
0.0846487917138009 0.097044
0.0858340999717195 0.10059
0.0870613577017346 0.10415
0.0883284438631222 0.10753
0.0896319412236048 0.11062
0.0909683147153092 0.11341
0.0923356789687029 0.11604
0.0937341518193816 0.11868
0.0951657364724736 0.12149
0.0966332609822775 0.12454
0.0981380215403469 0.1277
0.0996764830788085 0.13056
0.101238629572021 0.13257
0.102809731570513 0.13333
0.104375530967195 0.13288
0.10592589390083 0.13157
0.107453043222097 0.1296
0.108947434247738 0.12682
0.110398226102941 0.12312
0.111799173501131 0.11889
0.113152633154223 0.11486
0.114465675197964 0.11143
0.11574395574095 0.10848
0.116991716864631 0.10589
0.118214496842006 0.10377
0.119418423124057 0.10217
0.120606441600679 0.10082
0.121779754194947 0.099572
0.122939704232655 0.098438
0.124087811792986 0.097433
0.125225219881222 0.096525
0.126353224688914 0.095727
0.127473758719834 0.095093
0.128589367222851 0.094675
0.129702878252263 0.094497
0.130817084511689 0.094556
0.131934578384238 0.094835
0.13305758696267 0.095303
0.134187924915158 0.095925
0.135326912000377 0.096659
0.136475408418175 0.097466
0.137633861943816 0.098311
0.138802531815611 0.099178
0.139981712622549 0.10007
0.141171734304299 0.10099
0.142373186038839 0.10196
0.143586657004148 0.10298
0.144812500707014 0.10403
0.146050952818628 0.1051
0.147301777667798 0.10615
0.148564503912142 0.10716
0.149838895880468 0.10815
0.151125189243967 0.10916
0.152424562358597 0.11027
0.153739018429487 0.11155
0.155071032004148 0.11304
0.156422606287707 0.1147
0.157794919636124 0.11646
0.159187147200226 0.11815
0.160597167939291 0.11966
0.162021918127828 0.12091
0.163459041053922 0.12196
0.164908183210784 0.12298
0.166370758625566 0.12412
0.167849006174585 0.12545
0.169344339884993 0.1269
0.170857113263575 0.12838
0.172386737132353 0.12981
0.173933211491327 0.13124
0.175498068203243 0.1328
0.177084606664781 0.13464
0.178697422464178 0.13687
0.180340757682881 0.13946
0.18201767604638 0.14231
0.183729238075038 0.14525
0.185475208097662 0.14817
0.187254525593891 0.151
0.189066954892534 0.15381
0.190913556513952 0.15671
0.192796569334465 0.1598
0.194719057079563 0.16315
0.196683376461161 0.1667
0.198691295013198 0.1704
0.200744108927225 0.17421
0.202843232230392 0.17814
0.204989961114253 0.18218
0.207185120427979 0.18629
0.20942812099359 0.19035
0.21171660609917 0.19421
0.214047747690422 0.19783
0.216419896069005 0.20131
0.218834347426471 0.2049
0.221294636830694 0.20879
0.223803710171569 0.21293
0.22636227446267 0.21713
0.228968797841252 0.2212
0.231621394937783 0.22511
0.234320065752262 0.22902
0.237068345352564 0.23323
0.239872832532051 0.238
0.242741186604449 0.24342
0.245679063678356 0.24932
0.248688584794495 0.2554
0.251769278610483 0.26144
0.254920202441554 0.2674
0.258143005986048 0.2735
0.261443581023756 0.2801
0.264831825744721 0.28754
0.268318581023756 0.2959
0.271911859681373 0.30494
0.275617435661765 0.31447
0.279443321785445 0.32468
0.283398002215309 0.33561
0.287483833663273 0.34674
0.291696574047888 0.35751
0.296035280684389 0.3682
0.300518218090121 0.38044
0.305186275216818 0.39615
0.310085643618024 0.41578
0.315246607041855 0.43798
0.320678710171569 0.46099
0.326399981853318 0.48553
0.332483126649698 0.51624
0.339001556136878 0.55318
0.345937005797511 0.58857
0.353279813112745 0.62314
0.361255633248492 0.67686
0.370331330835219 0.7702
0.380423713942308 0.85648
0.390388363263575 0.84564
0.397466511830694 0.60068
0.402756976574284 0.44897
0.407390743542609 0.39324
0.41213291925905 0.40244
0.417528257682881 0.45787
0.423426400593891 0.50054
0.431087835360106 0.65018
0.440353248256033 0.7863
0.448245994296757 0.66981
0.453650877403846 0.45868
0.458328361378205 0.39695
0.462573977894042 0.3603
0.46712620263009 0.38632
0.471913980722096 0.40631
0.47765410609917 0.48713
0.484957909832202 0.61983
0.493127569523001 0.69331
0.501257165111237 0.68991
0.508615408889517 0.62445
0.514759946031297 0.52145
0.519845612509427 0.43159
0.524293199236425 0.37744
0.528654648142911 0.37013
0.533389518052413 0.40182
0.538785799161011 0.45795
0.545137844786953 0.53906
0.552125849123303 0.59303
0.559286129100679 0.60765
0.566253394372172 0.59127
0.572560544636124 0.53525
0.578186722992081 0.47746
0.583212646823152 0.42652
0.587980982041855 0.40466
0.592738712056938 0.40376
0.597701122501885 0.42113
0.603084206023755 0.45683
0.608888905307315 0.49261
0.614961444900075 0.51534
0.621022907946832 0.5144
0.626799680194193 0.49024
0.632182881551659 0.45684
0.637232372501885 0.42852
0.642107584605958 0.41373
0.646991398708522 0.41446
0.652058447162519 0.43001
0.657401348746229 0.45342
0.662978389658748 0.47329
0.668642157569758 0.48065
0.674184554817119 0.47035
0.679471248821644 0.44865
0.684487745805053 0.42572
0.689298030495852 0.40822
0.694017581777903 0.40052
0.698773662094645 0.40362
0.70366442849736 0.41505
0.708708499010181 0.42806
0.713870994296757 0.43811
0.719052578949849 0.43973
0.724145079892534 0.43217
0.729100891544117 0.42057
0.733917421521493 0.40875
0.738635794447587 0.40042
0.743324826310332 0.39793
0.748051447728129 0.40112
0.752855251461161 0.40767
0.75774507517911 0.41497
0.762695819900075 0.42014
0.767654930948341 0.42085
0.772572799538084 0.41735
0.777419966770362 0.41135
0.782193486755279 0.4051
0.786914923406863 0.40068
0.791619273897059 0.39923
0.796341535397813 0.40075
0.80110527502828 0.40427
0.805916148897059 0.40827
0.810760841581825 0.41114
0.815614254100679 0.41188
0.820449519937783 0.41034
0.825248845918175 0.40729
0.830008579138386 0.40393
0.834738146446078 0.40137
0.83945545885181 0.40033
0.844179605722096 0.40091
0.84892449165724 0.40267
0.853694358738688 0.40479
0.858483550857843 0.40643
0.863279459605958 0.407
0.868067709040347 0.40635
0.872837929628582 0.40482
0.877586821973982 0.40301
0.882318274651206 0.40153
0.887041361001131 0.40082
0.891766568391779 0.401
0.896501909643665 0.40186
0.901250684153469 0.403
0.906010535209276 0.40394
0.910775335360105 0.40436
0.915537543127828 0.40414
0.920291148897059 0.40341
0.925033678120286 0.40247
0.929766662660256 0.40166
0.934494580269608 0.40123
0.939223087056938 0.40128
0.943956896446078 0.40173
0.948698247313348 0.40237
0.953446314809578 0.40294
0.958198153044872 0.40326
0.962949637773378 0.40323
0.967697469598416 0.40292
0.972439998821644 0.40247
0.977177696785445 0.40206
0.981912802366138 0.40184
0.986648379289215 0.40188
0.991386902102187 0.40213
0.996129902667798 0.40251
};
\end{axis}
\end{tikzpicture}

==> new_plots/moving_bump/errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$\norm{\grad(\bsm(t_n)-\bsm_h^n)}{L^2(\Omega)}$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
ymode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.012315
0.0025641 0.0070866
0.0051282 0.0039277
0.0076923 0.0031778
0.0102564 0.0030879
0.0128205 0.0030717
0.0153846 0.0030881
0.0179487 0.003108
0.0205128 0.0031017
0.0230769 0.0030797
0.025641 0.0030487
0.0282051 0.0030247
0.0307692 0.0030241
0.0333333 0.0030547
0.0358974 0.0031075
0.0384615 0.0031619
0.0410256 0.0031953
0.0435897 0.003193
0.0461538 0.0031535
0.0487179 0.0030894
0.051282 0.0030234
0.0538461 0.0029794
0.0564102 0.0029717
0.0589743 0.0029976
0.0615384 0.0030394
0.0641025 0.003073
0.0666666 0.0030792
0.0692307 0.0030512
0.0717948 0.0029972
0.0743589 0.0029376
0.076923 0.0028968
0.0794871 0.0028922
0.0820512 0.002925
0.0846153 0.0029795
0.0871794 0.0030312
0.0897435 0.0030583
0.0923076 0.0030498
0.0948717 0.00301
0.0974358 0.0029566
0.0999999 0.0029137
0.102564 0.0029018
0.1051281 0.0029273
0.1076922 0.0029791
0.1102563 0.0030342
0.1128204 0.0030693
0.1153845 0.0030703
0.1179486 0.0030369
0.1205127 0.0029836
0.1230768 0.0029337
0.1256409 0.0029099
0.128205 0.0029235
0.1307691 0.0029682
0.1333332 0.0030235
0.1358973 0.0030653
0.1384614 0.0030758
0.1410255 0.0030507
0.1435896 0.0030004
0.1461537 0.0029465
0.1487178 0.0029131
0.1512819 0.0029157
0.153846 0.002953
0.1564101 0.0030078
0.1589742 0.0030557
0.1615383 0.0030762
0.1641024 0.0030609
0.1666665 0.003016
0.1692306 0.0029606
0.1717947 0.0029193
0.1743588 0.0029109
0.1769229 0.0029395
0.179487 0.0029917
0.1820511 0.0030441
0.1846152 0.0030739
0.1871793 0.0030688
0.1897434 0.0030309
0.1923075 0.0029761
0.1948716 0.0029283
0.1974357 0.0029094
0.1999998 0.0029281
0.2025639 0.0029757
0.205128 0.0030305
0.2076921 0.0030687
0.2102562 0.003074
0.2128203 0.0030444
0.2153844 0.0029921
0.2179485 0.0029398
0.220512600000001 0.002911
0.223076700000001 0.0029191
0.225640800000001 0.0029603
0.228204900000001 0.0030156
0.230769000000001 0.0030607
0.233333100000001 0.0030763
0.235897200000001 0.003056
0.238461300000001 0.0030082
0.241025400000001 0.0029533
0.243589500000001 0.0029158
0.246153600000001 0.0029129
0.248717700000001 0.002946
0.251281800000001 0.0029998
0.253845900000001 0.0030502
0.256410000000001 0.0030755
0.258974100000001 0.0030652
0.261538200000001 0.0030236
0.264102300000001 0.0029683
0.266666400000001 0.0029235
0.269230500000001 0.0029098
0.271794600000001 0.0029336
0.274358700000001 0.0029837
0.276922800000001 0.0030375
0.279486900000001 0.0030717
0.282051000000001 0.0030718
0.284615100000001 0.0030379
0.287179200000001 0.0029841
0.289743300000001 0.0029339
0.292307400000001 0.0029099
0.294871500000001 0.0029233
0.297435600000001 0.0029679
0.299999700000001 0.0030233
0.302563800000001 0.003065
0.305127900000001 0.0030756
0.307692000000001 0.0030505
0.310256100000001 0.0030003
0.312820200000001 0.0029464
0.315384300000001 0.0029131
0.317948400000001 0.0029157
0.320512500000001 0.002953
0.323076600000001 0.0030078
0.325640700000001 0.0030558
0.328204800000001 0.0030763
0.330768900000001 0.003061
0.333333000000001 0.0030161
0.335897100000001 0.0029607
0.338461200000001 0.0029194
0.341025300000001 0.002911
0.343589400000001 0.0029396
0.346153500000001 0.0029918
0.348717600000001 0.0030441
0.351281700000001 0.003074
0.353845800000001 0.0030689
0.356409900000001 0.003031
0.358974000000001 0.0029762
0.361538100000001 0.0029284
0.364102200000001 0.0029095
0.366666300000001 0.0029282
0.369230400000001 0.0029758
0.371794500000001 0.0030306
0.374358600000001 0.0030688
0.376922700000001 0.0030741
0.379486800000001 0.0030445
0.382050900000001 0.0029922
0.384615000000001 0.0029399
0.387179100000001 0.0029111
0.389743200000001 0.0029192
0.392307300000001 0.0029604
0.394871400000001 0.0030157
0.397435500000001 0.0030608
};
\addlegendentry{uni}
\addplot [limegreen018569, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.00012553
6.529e-06 0.0001253
1.9587e-05 0.0001253
4.5703e-05 0.00012545
8.2637e-05 0.00012531
0.000126958 0.00012519
0.000180143 0.00012513
0.000243965 0.00012508
0.000320551 0.00012502
0.000412454 0.00012496
0.000522734 0.00012489
0.000655074 0.00012483
0.000813884 0.00012476
0.001004454 0.00012469
0.001233134 0.00012463
0.001507554 0.0001246
0.001836864 0.00012461
0.002232034 0.0001247
0.002706234 0.00012491
0.003275274 0.0001253
0.003958124 0.00012599
0.004777544 0.0001271
0.005760844 0.00012883
0.006940844 0.00012487
0.008356844 0.00012808
0.010055944 0.00013295
0.012094944 0.00014052
0.014541744 0.00014817
0.017477844 0.0001653
0.021001144 0.00022969
0.025088244 0.0003068
0.028457144 0.00035047
0.031096744 0.0003672
0.033545744 0.00036576
0.036063744 0.00036171
0.038606344 0.00035599
0.041259944 0.00034605
0.043935744 0.00033616
0.046707944 0.00032
0.049888544 0.00030233
0.053286344 0.00029841
0.056544844 0.00030325
0.059610744 0.00031299
0.062512644 0.00031762
0.065462044 0.00032536
0.068568544 0.00033189
0.071663944 0.00033483
0.074592744 0.00033694
0.077445744 0.00033789
0.080488144 0.0003384
0.083721544 0.00034132
0.086920744 0.0003455
0.090026544 0.00034847
0.092978144 0.00034897
0.095754944 0.00034487
0.098467044 0.00034364
0.101142744 0.00034137
0.103829244 0.00033588
0.106564744 0.00033281
0.109444344 0.00032809
0.112710144 0.0003279
0.116104244 0.00033958
0.119293144 0.00035113
0.122288244 0.0003616
0.125187144 0.00036794
0.128188044 0.00036938
0.131334344 0.00037296
0.134462544 0.00037341
0.137428344 0.00037275
0.140264844 0.00037099
0.143206444 0.00036754
0.146360744 0.00036414
0.149570544 0.0003626
0.152734844 0.00036253
0.155740644 0.00036217
0.158527644 0.00035826
0.161220044 0.00035757
0.163878444 0.0003561
0.166553444 0.00035138
0.169278544 0.00034905
0.172148344 0.00034546
0.175406444 0.00034633
0.178794644 0.0003566
0.181981444 0.00036845
0.184979544 0.00037902
0.187880844 0.00038558
0.190880744 0.00038737
0.194023344 0.00039085
0.197146044 0.00039139
0.200106244 0.00039079
0.202938844 0.00038905
0.205879444 0.00038566
0.209035844 0.00038169
0.212246944 0.0003801
0.215409344 0.00037995
0.218409444 0.00037947
0.221186644 0.00037803
0.223868944 0.00037734
0.226519644 0.0003735
0.229201544 0.00036786
0.231980444 0.00036548
0.234923544 0.00036246
0.238113044 0.00036328
0.241302644 0.00036712
0.244397744 0.0003593
0.247448744 0.0003707
0.250449144 0.00037784
0.253474944 0.00038163
0.256607244 0.00038697
0.259764744 0.00038949
0.262738244 0.00039032
0.265574644 0.00038952
0.268514244 0.0003866
0.271653344 0.00038247
0.274858144 0.00038018
0.278024144 0.00037916
0.281029544 0.00037799
0.283812644 0.00037608
0.286494244 0.0003752
0.289140244 0.00037118
0.291816544 0.00036479
0.294587644 0.00036225
0.297524144 0.00035902
0.300710144 0.00035966
0.303895144 0.00036336
0.306987244 0.00037212
0.310039044 0.00038329
0.313040844 0.00039044
0.316066744 0.00039442
0.319197844 0.00039885
0.322353044 0.00040156
0.325323844 0.00040253
0.328158244 0.00040185
0.331097344 0.00039908
0.334237344 0.00039507
0.337442844 0.00039284
0.340607944 0.00039181
0.343609844 0.00039062
0.346385944 0.00038869
0.349060444 0.00038777
0.351701444 0.00038384
0.354373444 0.00037757
0.357139244 0.0003751
0.360069744 0.00037191
0.363253544 0.00037246
0.366442444 0.00037605
0.369539944 0.00037747
0.372593544 0.00038868
0.375592544 0.00039586
0.378614244 0.00039984
0.381743344 0.00040523
0.384899444 0.00040788
0.387870944 0.00040883
0.390704644 0.00040816
0.393642144 0.00040569
0.396781144 0.00040043
};
\addlegendentry{adapt}
\end{axis}
\end{tikzpicture}

==> new_plots/moving_bump/norm_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$\norm{|\bsm_h^n| - 1}{L^\infty(\Omega)}$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
ymode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.00013767
0.0025641 0.00014686
0.0051282 0.00012811
0.0076923 0.00011433
0.0102564 8.0066e-05
0.0128205 0.00017084
0.0153846 0.00022396
0.0179487 0.00022913
0.0205128 0.00022259
0.0230769 0.0002208
0.025641 0.00021991
0.0282051 0.00021432
0.0307692 0.00020246
0.0333333 0.00019139
0.0358974 0.00019972
0.0384615 0.00020959
0.0410256 0.00021238
0.0435897 0.00020695
0.0461538 0.00019402
0.0487179 0.00017585
0.051282 0.00017149
0.0538461 0.00017107
0.0564102 0.00017073
0.0589743 0.00017045
0.0615384 0.00017019
0.0641025 0.00016995
0.0666666 0.00016974
0.0692307 0.00016957
0.0717948 0.00016944
0.0743589 0.00016932
0.076923 0.00016923
0.0794871 0.00016915
0.0820512 0.0001691
0.0846153 0.00016905
0.0871794 0.00016902
0.0897435 0.00016899
0.0923076 0.00016897
0.0948717 0.00016896
0.0974358 0.00016895
0.0999999 0.00016894
0.102564 0.00016894
0.1051281 0.00016893
0.1076922 0.00016893
0.1102563 0.00016893
0.1128204 0.00016893
0.1153845 0.00016893
0.1179486 0.00016893
0.1205127 0.00016893
0.1230768 0.00016892
0.1256409 0.00016892
0.128205 0.00016892
0.1307691 0.00016892
0.1333332 0.00016892
0.1358973 0.00016892
0.1384614 0.00016892
0.1410255 0.00016892
0.1435896 0.00016892
0.1461537 0.00016892
0.1487178 0.00016892
0.1512819 0.00016892
0.153846 0.00016892
0.1564101 0.00016892
0.1589742 0.00016892
0.1615383 0.00016892
0.1641024 0.00016892
0.1666665 0.00016892
0.1692306 0.00016892
0.1717947 0.00016892
0.1743588 0.00016892
0.1769229 0.00016892
0.179487 0.00016892
0.1820511 0.00016892
0.1846152 0.00016892
0.1871793 0.00016892
0.1897434 0.00016892
0.1923075 0.00016892
0.1948716 0.00016892
0.1974357 0.00016892
0.1999998 0.00016892
0.2025639 0.00016892
0.205128 0.00016892
0.2076921 0.00016892
0.2102562 0.00016892
0.2128203 0.00016892
0.2153844 0.00016892
0.2179485 0.00016892
0.220512600000001 0.00016892
0.223076700000001 0.00016892
0.225640800000001 0.00016892
0.228204900000001 0.00016892
0.230769000000001 0.00016892
0.233333100000001 0.00016892
0.235897200000001 0.00016892
0.238461300000001 0.00016892
0.241025400000001 0.00016892
0.243589500000001 0.00016892
0.246153600000001 0.00016892
0.248717700000001 0.00016892
0.251281800000001 0.00016892
0.253845900000001 0.00016892
0.256410000000001 0.00016892
0.258974100000001 0.00016892
0.261538200000001 0.00016892
0.264102300000001 0.00016892
0.266666400000001 0.00016892
0.269230500000001 0.00016892
0.271794600000001 0.00016892
0.274358700000001 0.00016892
0.276922800000001 0.00016892
0.279486900000001 0.00016892
0.282051000000001 0.00016892
0.284615100000001 0.00016892
0.287179200000001 0.00016892
0.289743300000001 0.00016892
0.292307400000001 0.00016892
0.294871500000001 0.00016892
0.297435600000001 0.00016892
0.299999700000001 0.00016892
0.302563800000001 0.00016892
0.305127900000001 0.00016892
0.307692000000001 0.00016892
0.310256100000001 0.00016892
0.312820200000001 0.00016892
0.315384300000001 0.00016892
0.317948400000001 0.00016892
0.320512500000001 0.00016892
0.323076600000001 0.00016892
0.325640700000001 0.00016892
0.328204800000001 0.00016892
0.330768900000001 0.00016892
0.333333000000001 0.00016892
0.335897100000001 0.00016892
0.338461200000001 0.00016892
0.341025300000001 0.00016892
0.343589400000001 0.00016892
0.346153500000001 0.00016892
0.348717600000001 0.00016892
0.351281700000001 0.00016892
0.353845800000001 0.00016892
0.356409900000001 0.00016892
0.358974000000001 0.00016892
0.361538100000001 0.00016892
0.364102200000001 0.00016892
0.366666300000001 0.00016892
0.369230400000001 0.00016892
0.371794500000001 0.00016892
0.374358600000001 0.00016892
0.376922700000001 0.00016892
0.379486800000001 0.00016892
0.382050900000001 0.00016892
0.384615000000001 0.00016892
0.387179100000001 0.00016892
0.389743200000001 0.00016892
0.392307300000001 0.00016892
0.394871400000001 0.00016892
0.397435500000001 0.00016892
};
\addlegendentry{uni}
\addplot [limegreen018569, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 1.3966e-06
6.529e-06 1.3966e-06
1.9587e-05 1.3975e-06
4.5703e-05 1.3988e-06
8.2637e-05 1.3996e-06
0.000126958 1.4013e-06
0.000180143 1.4033e-06
0.000243965 1.4057e-06
0.000320551 1.4088e-06
0.000412454 1.4124e-06
0.000522734 1.4165e-06
0.000655074 1.4215e-06
0.000813884 1.4276e-06
0.001004454 1.4349e-06
0.001233134 1.4436e-06
0.001507554 1.454e-06
0.001836864 1.4663e-06
0.002232034 1.4811e-06
0.002706234 1.4986e-06
0.003275274 1.5192e-06
0.003958124 1.5434e-06
0.004777544 1.5714e-06
0.005760844 1.6034e-06
0.006940844 1.64e-06
0.008356844 1.6815e-06
0.010055944 1.8309e-06
0.012094944 3.6014e-06
0.014541744 8.3758e-06
0.017477844 2.0824e-05
0.021001144 4.9014e-05
0.025088244 7.7171e-05
0.028457144 9.2556e-05
0.031096744 9.9185e-05
0.033545744 0.00010066
0.036063744 0.00010044
0.038606344 9.9853e-05
0.041259944 9.9057e-05
0.043935744 9.7629e-05
0.046707944 9.4778e-05
0.049888544 9.0092e-05
0.053286344 8.4631e-05
0.056544844 7.9693e-05
0.059610744 7.5955e-05
0.062512644 7.3131e-05
0.065462044 7.0787e-05
0.068568544 6.8814e-05
0.071663944 6.7361e-05
0.074592744 6.6457e-05
0.077445744 6.6049e-05
0.080488144 6.5956e-05
0.083721544 6.6127e-05
0.086920744 6.6664e-05
0.090026544 6.7083e-05
0.092978144 6.748e-05
0.095754944 6.7817e-05
0.098467044 6.8091e-05
0.101142744 6.8322e-05
0.103829244 6.8527e-05
0.106564744 6.8725e-05
0.109444344 6.8955e-05
0.112710144 6.9203e-05
0.116104244 6.941e-05
0.119293144 6.7307e-05
0.122288244 6.7392e-05
0.125187144 7.2765e-05
0.128188044 7.5492e-05
0.131334344 7.6702e-05
0.134462544 7.6947e-05
0.137428344 7.5547e-05
0.140264844 7.3026e-05
0.143206444 6.951e-05
0.146360744 6.7542e-05
0.149570544 6.7544e-05
0.152734844 6.7545e-05
0.155740644 6.7546e-05
0.158527644 6.7546e-05
0.161220044 6.7546e-05
0.163878444 6.7546e-05
0.166553444 6.7546e-05
0.169278544 6.7546e-05
0.172148344 6.7546e-05
0.175406444 6.7546e-05
0.178794644 6.7546e-05
0.181981444 6.7546e-05
0.184979544 6.7546e-05
0.187880844 7.1257e-05
0.190880744 7.4157e-05
0.194023344 7.6066e-05
0.197146044 7.6171e-05
0.200106244 7.4694e-05
0.202938844 7.2407e-05
0.205879444 6.9046e-05
0.209035844 6.7546e-05
0.212246944 6.7546e-05
0.215409344 6.7546e-05
0.218409444 6.7546e-05
0.221186644 6.7546e-05
0.223868944 6.7546e-05
0.226519644 6.7546e-05
0.229201544 6.7546e-05
0.231980444 6.7546e-05
0.234923544 6.7546e-05
0.238113044 6.7546e-05
0.241302644 6.7546e-05
0.244397744 5.864e-05
0.247448744 5.9886e-05
0.250449144 6.5967e-05
0.253474944 6.9967e-05
0.256607244 7.2643e-05
0.259764744 7.2964e-05
0.262738244 7.2087e-05
0.265574644 7.0586e-05
0.268514244 6.7214e-05
0.271653344 6.303e-05
0.274858144 5.864e-05
0.278024144 5.864e-05
0.281029544 5.864e-05
0.283812644 5.864e-05
0.286494244 5.864e-05
0.289140244 5.864e-05
0.291816544 5.864e-05
0.294587644 5.864e-05
0.297524144 5.864e-05
0.300710144 5.864e-05
0.303895144 5.864e-05
0.306987244 5.864e-05
0.310039044 5.9622e-05
0.313040844 6.5718e-05
0.316066744 6.9979e-05
0.319197844 7.2683e-05
0.322353044 7.317e-05
0.325323844 7.2432e-05
0.328158244 7.112e-05
0.331097344 6.7518e-05
0.334237344 6.3324e-05
0.337442844 5.8716e-05
0.340607944 5.864e-05
0.343609844 5.864e-05
0.346385944 5.864e-05
0.349060444 5.864e-05
0.351701444 5.864e-05
0.354373444 5.864e-05
0.357139244 5.864e-05
0.360069744 5.864e-05
0.363253544 5.864e-05
0.366442444 5.864e-05
0.369539944 5.864e-05
0.372593544 5.9789e-05
0.375592544 6.5908e-05
0.378614244 7.0264e-05
0.381743344 7.2895e-05
0.384899444 7.3398e-05
0.387870944 7.2687e-05
0.390704644 7.1368e-05
0.393642144 6.7743e-05
0.396781144 6.351e-05
};
\addlegendentry{adapt}
\end{axis}
\end{tikzpicture}

==> new_plots/moving_bump/spacedim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$N_x$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
ymode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.0025641 64516
0.0051282 64516
0.0076923 64516
0.0102564 64516
0.0128205 64516
0.0153846 64516
0.0179487 64516
0.0205128 64516
0.0230769 64516
0.025641 64516
0.0282051 64516
0.0307692 64516
0.0333333 64516
0.0358974 64516
0.0384615 64516
0.0410256 64516
0.0435897 64516
0.0461538 64516
0.0487179 64516
0.051282 64516
0.0538461 64516
0.0564102 64516
0.0589743 64516
0.0615384 64516
0.0641025 64516
0.0666666 64516
0.0692307 64516
0.0717948 64516
0.0743589 64516
0.076923 64516
0.0794871 64516
0.0820512 64516
0.0846153 64516
0.0871794 64516
0.0897435 64516
0.0923076 64516
0.0948717 64516
0.0974358 64516
0.0999999 64516
0.102564 64516
0.1051281 64516
0.1076922 64516
0.1102563 64516
0.1128204 64516
0.1153845 64516
0.1179486 64516
0.1205127 64516
0.1230768 64516
0.1256409 64516
0.128205 64516
0.1307691 64516
0.1333332 64516
0.1358973 64516
0.1384614 64516
0.1410255 64516
0.1435896 64516
0.1461537 64516
0.1487178 64516
0.1512819 64516
0.153846 64516
0.1564101 64516
0.1589742 64516
0.1615383 64516
0.1641024 64516
0.1666665 64516
0.1692306 64516
0.1717947 64516
0.1743588 64516
0.1769229 64516
0.179487 64516
0.1820511 64516
0.1846152 64516
0.1871793 64516
0.1897434 64516
0.1923075 64516
0.1948716 64516
0.1974357 64516
0.1999998 64516
0.2025639 64516
0.205128 64516
0.2076921 64516
0.2102562 64516
0.2128203 64516
0.2153844 64516
0.2179485 64516
0.220512600000001 64516
0.223076700000001 64516
0.225640800000001 64516
0.228204900000001 64516
0.230769000000001 64516
0.233333100000001 64516
0.235897200000001 64516
0.238461300000001 64516
0.241025400000001 64516
0.243589500000001 64516
0.246153600000001 64516
0.248717700000001 64516
0.251281800000001 64516
0.253845900000001 64516
0.256410000000001 64516
0.258974100000001 64516
0.261538200000001 64516
0.264102300000001 64516
0.266666400000001 64516
0.269230500000001 64516
0.271794600000001 64516
0.274358700000001 64516
0.276922800000001 64516
0.279486900000001 64516
0.282051000000001 64516
0.284615100000001 64516
0.287179200000001 64516
0.289743300000001 64516
0.292307400000001 64516
0.294871500000001 64516
0.297435600000001 64516
0.299999700000001 64516
0.302563800000001 64516
0.305127900000001 64516
0.307692000000001 64516
0.310256100000001 64516
0.312820200000001 64516
0.315384300000001 64516
0.317948400000001 64516
0.320512500000001 64516
0.323076600000001 64516
0.325640700000001 64516
0.328204800000001 64516
0.330768900000001 64516
0.333333000000001 64516
0.335897100000001 64516
0.338461200000001 64516
0.341025300000001 64516
0.343589400000001 64516
0.346153500000001 64516
0.348717600000001 64516
0.351281700000001 64516
0.353845800000001 64516
0.356409900000001 64516
0.358974000000001 64516
0.361538100000001 64516
0.364102200000001 64516
0.366666300000001 64516
0.369230400000001 64516
0.371794500000001 64516
0.374358600000001 64516
0.376922700000001 64516
0.379486800000001 64516
0.382050900000001 64516
0.384615000000001 64516
0.387179100000001 64516
0.389743200000001 64516
0.392307300000001 64516
0.394871400000001 64516
0.397435500000001 64516
0.399999600000001 64516
};
\addlegendentry{uni}
\addplot [limegreen018569, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
6.529e-06 52408
1.9587e-05 52408
4.5703e-05 52408
8.2637e-05 52408
0.000126958 52408
0.000180143 52408
0.000243965 52408
0.000320551 52408
0.000412454 52408
0.000522734 52408
0.000655074 52408
0.000813884 52408
0.001004454 52408
0.001233134 52408
0.001507554 52408
0.001836864 52408
0.002232034 52408
0.002706234 52408
0.003275274 52408
0.003958124 52408
0.004777544 52408
0.005760844 52408
0.006940844 52408
0.008356844 53816
0.010055944 53816
0.012094944 53816
0.014541744 53816
0.017477844 54792
0.021001144 56088
0.025088244 55448
0.028457144 55448
0.031096744 55336
0.033545744 56744
0.036063744 58472
0.038606344 58472
0.041259944 57608
0.043935744 58692
0.046707944 57604
0.049888544 57716
0.053286344 58580
0.056544844 56420
0.059610744 56420
0.062512644 57828
0.065462044 59556
0.068568544 59556
0.071663944 59556
0.074592744 59444
0.077445744 59556
0.080488144 59988
0.083721544 60852
0.086920744 62964
0.090026544 56996
0.092978144 57860
0.095754944 59268
0.098467044 62076
0.101142744 62076
0.103829244 60556
0.106564744 59260
0.109444344 59260
0.112710144 60236
0.116104244 60124
0.119293144 59052
0.122288244 57644
0.125187144 57964
0.128188044 58828
0.131334344 59692
0.134462544 58828
0.137428344 58828
0.140264844 59260
0.143206444 60236
0.146360744 60668
0.149570544 59820
0.152734844 60684
0.155740644 61548
0.158527644 60028
0.161220044 61756
0.163878444 61756
0.166553444 60780
0.169278544 59912
0.172148344 59368
0.175406444 60344
0.178794644 61208
0.181981444 58296
0.184979544 58184
0.187880844 58504
0.190880744 59368
0.194023344 60232
0.197146044 58504
0.200106244 58504
0.202938844 58936
0.205879444 59912
0.209035844 60344
0.212246944 62868
0.215409344 63732
0.218409444 64596
0.221186644 61236
0.223868944 62964
0.226519644 62532
0.229201544 63396
0.231980444 61988
0.234923544 60900
0.238113044 61876
0.241302644 62100
0.244397744 60692
0.247448744 60692
0.250449144 60692
0.253474944 60468
0.256607244 61332
0.259764744 60468
0.262738244 60468
0.265574644 60900
0.268514244 61876
0.271653344 62308
0.274858144 61460
0.278024144 62324
0.281029544 63188
0.283812644 61668
0.286494244 62532
0.289140244 62100
0.291816544 62964
0.294587644 61988
0.297524144 60900
0.300710144 61876
0.303895144 62100
0.306987244 60692
0.310039044 61124
0.313040844 61124
0.316066744 60900
0.319197844 61764
0.322353044 60036
0.325323844 60036
0.328158244 60468
0.331097344 61444
0.334237344 61876
0.337442844 62804
0.340607944 63668
0.343609844 64532
0.346385944 61172
0.349060444 62868
0.351701444 62436
0.354373444 63300
0.357139244 61892
0.360069744 60804
0.363253544 61780
0.366442444 62004
0.369539944 60596
0.372593544 60596
0.375592544 60596
0.378614244 60372
0.381743344 61236
0.384899444 60372
0.387870944 60372
0.390704644 60804
0.393642144 61780
0.396781144 61572
0.399999944 60276
};
\addlegendentry{adapt}
\end{axis}
\end{tikzpicture}

==> new_plots/moving_bump/timesteps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
legend cell align={left},
height=7cm,
width=10cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
log basis y={10},
tick pos=both,
xlabel={$t$},
xmajorgrids,
% xmin=-0.01996113511, xmax=0.41918383731,
ylabel={$\tau_n$},
ymajorgrids,
% ymin=0.00043371858004197, ymax=0.0142322590823817,
ymode=log
]
\addplot [teal1293165, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.0025641 0.0025641
0.0051282 0.0025641
0.0076923 0.0025641
0.0102564 0.0025641
0.0128205 0.0025641
0.0153846 0.0025641
0.0179487 0.0025641
0.0205128 0.0025641
0.0230769 0.0025641
0.025641 0.0025641
0.0282051 0.0025641
0.0307692 0.0025641
0.0333333 0.0025641
0.0358974 0.0025641
0.0384615 0.0025641
0.0410256 0.0025641
0.0435897 0.0025641
0.0461538 0.0025641
0.0487179 0.0025641
0.051282 0.0025641
0.0538461 0.0025641
0.0564102 0.0025641
0.0589743 0.0025641
0.0615384 0.0025641
0.0641025 0.0025641
0.0666666 0.0025641
0.0692307 0.0025641
0.0717948 0.0025641
0.0743589 0.0025641
0.076923 0.0025641
0.0794871 0.0025641
0.0820512 0.0025641
0.0846153 0.0025641
0.0871794 0.0025641
0.0897435 0.0025641
0.0923076 0.0025641
0.0948717 0.0025641
0.0974358 0.0025641
0.0999999 0.0025641
0.102564 0.0025641
0.1051281 0.0025641
0.1076922 0.0025641
0.1102563 0.0025641
0.1128204 0.0025641
0.1153845 0.0025641
0.1179486 0.0025641
0.1205127 0.0025641
0.1230768 0.0025641
0.1256409 0.0025641
0.128205 0.0025641
0.1307691 0.0025641
0.1333332 0.0025641
0.1358973 0.0025641
0.1384614 0.0025641
0.1410255 0.0025641
0.1435896 0.0025641
0.1461537 0.0025641
0.1487178 0.0025641
0.1512819 0.0025641
0.153846 0.0025641
0.1564101 0.0025641
0.1589742 0.0025641
0.1615383 0.0025641
0.1641024 0.0025641
0.1666665 0.0025641
0.1692306 0.0025641
0.1717947 0.0025641
0.1743588 0.0025641
0.1769229 0.0025641
0.179487 0.0025641
0.1820511 0.0025641
0.1846152 0.0025641
0.1871793 0.0025641
0.1897434 0.0025641
0.1923075 0.0025641
0.1948716 0.0025641
0.1974357 0.0025641
0.1999998 0.0025641
0.2025639 0.0025641
0.205128 0.0025641
0.2076921 0.0025641
0.2102562 0.0025641
0.2128203 0.0025641
0.2153844 0.0025641
0.2179485 0.0025641
0.220512600000001 0.0025641
0.223076700000001 0.0025641
0.225640800000001 0.0025641
0.228204900000001 0.0025641
0.230769000000001 0.0025641
0.233333100000001 0.0025641
0.235897200000001 0.0025641
0.238461300000001 0.0025641
0.241025400000001 0.0025641
0.243589500000001 0.0025641
0.246153600000001 0.0025641
0.248717700000001 0.0025641
0.251281800000001 0.0025641
0.253845900000001 0.0025641
0.256410000000001 0.0025641
0.258974100000001 0.0025641
0.261538200000001 0.0025641
0.264102300000001 0.0025641
0.266666400000001 0.0025641
0.269230500000001 0.0025641
0.271794600000001 0.0025641
0.274358700000001 0.0025641
0.276922800000001 0.0025641
0.279486900000001 0.0025641
0.282051000000001 0.0025641
0.284615100000001 0.0025641
0.287179200000001 0.0025641
0.289743300000001 0.0025641
0.292307400000001 0.0025641
0.294871500000001 0.0025641
0.297435600000001 0.0025641
0.299999700000001 0.0025641
0.302563800000001 0.0025641
0.305127900000001 0.0025641
0.307692000000001 0.0025641
0.310256100000001 0.0025641
0.312820200000001 0.0025641
0.315384300000001 0.0025641
0.317948400000001 0.0025641
0.320512500000001 0.0025641
0.323076600000001 0.0025641
0.325640700000001 0.0025641
0.328204800000001 0.0025641
0.330768900000001 0.0025641
0.333333000000001 0.0025641
0.335897100000001 0.0025641
0.338461200000001 0.0025641
0.341025300000001 0.0025641
0.343589400000001 0.0025641
0.346153500000001 0.0025641
0.348717600000001 0.0025641
0.351281700000001 0.0025641
0.353845800000001 0.0025641
0.356409900000001 0.0025641
0.358974000000001 0.0025641
0.361538100000001 0.0025641
0.364102200000001 0.0025641
0.366666300000001 0.0025641
0.369230400000001 0.0025641
0.371794500000001 0.0025641
0.374358600000001 0.0025641
0.376922700000001 0.0025641
0.379486800000001 0.0025641
0.382050900000001 0.0025641
0.384615000000001 0.0025641
0.387179100000001 0.0025641
0.389743200000001 0.0025641
0.392307300000001 0.0025641
0.394871400000001 0.0025641
0.397435500000001 0.0025641
0.399999600000001 0.0025641
};
\addlegendentry{uni}
\addplot [limegreen018569, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
6.529e-06 6.529e-06
1.9587e-05 1.3058e-05
4.5703e-05 2.6116e-05
8.2637e-05 3.6934e-05
0.000126958 4.4321e-05
0.000180143 5.3185e-05
0.000243965 6.3822e-05
0.000320551 7.6586e-05
0.000412454 9.1903e-05
0.000522734 0.00011028
0.000655074 0.00013234
0.000813884 0.00015881
0.001004454 0.00019057
0.001233134 0.00022868
0.001507554 0.00027442
0.001836864 0.00032931
0.002232034 0.00039517
0.002706234 0.0004742
0.003275274 0.00056904
0.003958124 0.00068285
0.004777544 0.00081942
0.005760844 0.0009833
0.006940844 0.00118
0.008356844 0.001416
0.010055944 0.0016991
0.012094944 0.002039
0.014541744 0.0024468
0.017477844 0.0029361
0.021001144 0.0035233
0.025088244 0.0040871
0.028457144 0.0033689
0.031096744 0.0026396
0.033545744 0.002449
0.036063744 0.002518
0.038606344 0.0025426
0.041259944 0.0026536
0.043935744 0.0026758
0.046707944 0.0027722
0.049888544 0.0031806
0.053286344 0.0033978
0.056544844 0.0032585
0.059610744 0.0030659
0.062512644 0.0029019
0.065462044 0.0029494
0.068568544 0.0031065
0.071663944 0.0030954
0.074592744 0.0029288
0.077445744 0.002853
0.080488144 0.0030424
0.083721544 0.0032334
0.086920744 0.0031992
0.090026544 0.0031058
0.092978144 0.0029516
0.095754944 0.0027768
0.098467044 0.0027121
0.101142744 0.0026757
0.103829244 0.0026865
0.106564744 0.0027355
0.109444344 0.0028796
0.112710144 0.0032658
0.116104244 0.0033941
0.119293144 0.0031889
0.122288244 0.0029951
0.125187144 0.0028989
0.128188044 0.0030009
0.131334344 0.0031463
0.134462544 0.0031282
0.137428344 0.0029658
0.140264844 0.0028365
0.143206444 0.0029416
0.146360744 0.0031543
0.149570544 0.0032098
0.152734844 0.0031643
0.155740644 0.0030058
0.158527644 0.002787
0.161220044 0.0026924
0.163878444 0.0026584
0.166553444 0.002675
0.169278544 0.0027251
0.172148344 0.0028698
0.175406444 0.0032581
0.178794644 0.0033882
0.181981444 0.0031868
0.184979544 0.0029981
0.187880844 0.0029013
0.190880744 0.0029999
0.194023344 0.0031426
0.197146044 0.0031227
0.200106244 0.0029602
0.202938844 0.0028326
0.205879444 0.0029406
0.209035844 0.0031564
0.212246944 0.0032111
0.215409344 0.0031624
0.218409444 0.0030001
0.221186644 0.0027772
0.223868944 0.0026823
0.226519644 0.0026507
0.229201544 0.0026819
0.231980444 0.0027789
0.234923544 0.0029431
0.238113044 0.0031895
0.241302644 0.0031896
0.244397744 0.0030951
0.247448744 0.003051
0.250449144 0.0030004
0.253474944 0.0030258
0.256607244 0.0031323
0.259764744 0.0031575
0.262738244 0.0029735
0.265574644 0.0028364
0.268514244 0.0029396
0.271653344 0.0031391
0.274858144 0.0032048
0.278024144 0.003166
0.281029544 0.0030054
0.283812644 0.0027831
0.286494244 0.0026816
0.289140244 0.002646
0.291816544 0.0026763
0.294587644 0.0027711
0.297524144 0.0029365
0.300710144 0.003186
0.303895144 0.003185
0.306987244 0.0030921
0.310039044 0.0030518
0.313040844 0.0030018
0.316066744 0.0030259
0.319197844 0.0031311
0.322353044 0.0031552
0.325323844 0.0029708
0.328158244 0.0028344
0.331097344 0.0029391
0.334237344 0.00314
0.337442844 0.0032055
0.340607944 0.0031651
0.343609844 0.0030019
0.346385944 0.0027761
0.349060444 0.0026745
0.351701444 0.002641
0.354373444 0.002672
0.357139244 0.0027658
0.360069744 0.0029305
0.363253544 0.0031838
0.366442444 0.0031889
0.369539944 0.0030975
0.372593544 0.0030536
0.375592544 0.002999
0.378614244 0.0030217
0.381743344 0.0031291
0.384899444 0.0031561
0.387870944 0.0029715
0.390704644 0.0028337
0.393642144 0.0029375
0.396781144 0.003139
0.399999944 0.0032188
};
\addlegendentry{adapt}
\end{axis}
\end{tikzpicture}

==> plots/231025_plots/MaxDofs_vs_errT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
% x grid style={darkgray176},
xlabel={\(\displaystyle N_\textrm{s}^{\max}\)},
xmajorgrids,
% xmin=1503.06013580738, xmax=1417093.00197484,
xmode=log,
% xtick style={color=black},
% xtick={100,1000,10000,100000,1000000,10000000,100000000},
% xticklabels={
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{4}}\),
%   \(\displaystyle {10^{5}}\),
%   \(\displaystyle {10^{6}}\),
%   \(\displaystyle {10^{7}}\),
%   \(\displaystyle {10^{8}}\)
% },
% y grid style={darkgray176},
ylabel={\(\displaystyle \textrm{err}_T\)},
ymajorgrids,
% ymin=0.000929232321534336, ymax=0.248564750329195,
ymode=log,
% ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\)
% }
]
\addplot [semithick, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
11080 0.1831
20640 0.1316
45960 0.08585
102200 0.05599
219700 0.0379
452100 0.02586
1131000 0.01646
};
\addlegendentry{$p=1$}
\addplot [semithick, blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
2052 0.1928
2052 0.1928
3652 0.1033
3652 0.1033
8964 0.0619
10370 0.04696
10880 0.03327
12480 0.02668
23300 0.02303
41090 0.01204
42240 0.009804
48900 0.007187
53440 0.006485
133700 0.003561
170600 0.00253
208100 0.002088
230100 0.0019
569300 0.001457
};
\addlegendentry{$p=2$}
\addplot [semithick, green, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
2500 0.07822
2500 0.07822
2500 0.07822
2500 0.07822
4452 0.05967
4452 0.05967
8004 0.01473
8004 0.01473
12130 0.01176
18920 0.006574
22820 0.005394
27650 0.002629
30980 0.002124
40740 0.001687
72520 0.00137
91750 0.001232
91750 0.001232
103300 0.001198
};
\addlegendentry{$p=3$}
\end{axis}

\end{tikzpicture}


==> plots/231025_plots/Tols_vs_errT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
% x grid style={darkgray176},
xlabel={$\tol_\textrm{s}$},
xmajorgrids,
% xmin=0.000143820018415148, xmax=0.282297279943358,
xmode=log,
% xtick style={color=black},
% xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
% xticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\)
% },
% y grid style={darkgray176},
ylabel={\(\displaystyle \textrm{err}_T \)},
ymajorgrids,
% ymin=4.20212097619745e-05, ymax=0.113945184518053,
ymode=log,
% ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\)
% }
]
\addplot [thick, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.2 0.02614
0.1333 0.01844
0.08889 0.01158
0.05926 0.00789
0.03951 0.005076
0.02634 0.003417
0.01756 0.002078
};
\addlegendentry{$p=1$}
\addplot [thick, blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.2 0.07955
0.1333 0.07955
0.08889 0.02276
0.05926 0.02276
0.03951 0.01464
0.02634 0.008418
0.01756 0.005365
0.01171 0.005027
0.007804 0.005184
0.005202 0.002467
0.003468 0.001775
0.002312 0.001033
0.001541 0.00102
0.001028 0.0006441
0.0006851 0.0003686
0.0004567 0.0002982
0.0003045 0.0002828
0.000203 0.0002135
};
\addlegendentry{$p=2$}
\addplot [thick, green, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.2 0.02089
0.1333 0.02089
0.08889 0.02089
0.05926 0.02089
0.03951 0.01157
0.02634 0.01157
0.01756 0.004571
0.01171 0.004571
0.007804 0.003547
0.005202 0.001581
0.003468 0.001531
0.002312 0.000633
0.001541 0.0006313
0.001028 0.000529
0.0006851 0.0002929
0.0004567 0.0001888
0.0003045 0.0001888
0.000203 0.0001749
};
\addlegendentry{$p=3$}
\addplot [thick, black, dotted]
table {%
0.000203 4.27e-05
0.2 0.0420689655172414
};
\addlegendentry{$\cO(\tol_\textrm{s})$}
\end{axis}

\end{tikzpicture}


==> plots/231025_plots/abs_m_Linf_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
% x grid style={darkgray176},
xlabel={$\tol_{\mathrm{t}}$},
xmajorgrids,
% xmin=3.22158474947005e-08, xmax=0.000303142731278652,
xmode=log,
% xtick style={color=black},
% xtick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01},
% xticklabels={
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-8}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\)
% },
% y grid style={darkgray176},
ylabel={\(\displaystyle \max_n \| |\bsm_h^n| - 1\|_{L^\infty(\Omega)}\)},
ymajorgrids,
% ymin=3.2993369902719e-07, ymax=0.0234260188237188,
ymode=log,
% ytick style={color=black},
% ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
% yticklabels={
%   \(\displaystyle {10^{-8}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\addplot [thick, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.01393
0.0001 0.009884
5e-05 0.007004
2.5e-05 0.004964
1.25e-05 0.003515
6.25e-06 0.002488
3.125e-06 0.001761
1.563e-06 0.001246
7.813e-07 0.000881
3.906e-07 0.0006231
1.953e-07 0.0004406
9.766e-08 0.0003116
4.883e-08 0.0002203
};
\addlegendentry{$k=1$}
\addplot [thick, red, dotted, forget plot]
table {%
4.883e-08 0.00017624
0.0002 0.0112791434425248
};
% \addlegendentry{eoc=0.5}
\addplot [thick, royalblue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.001452
0.0001 0.0007371
5e-05 0.000372
2.5e-05 0.0001865
1.25e-05 9.372e-05
6.25e-06 4.699e-05
3.125e-06 2.348e-05
1.563e-06 1.187e-05
7.813e-07 6.031e-06
3.906e-07 3.108e-06
1.953e-07 1.646e-06
9.766e-08 9.146e-07
4.883e-08 5.482e-07
};
\addlegendentry{$k=2$}
\addplot [thick, royalblue, dotted, forget plot]
table {%
4.883e-08 2.741e-07
0.0002 0.0011226704894532
};
% \addlegendentry{eoc=1}
\addplot [thick, limegreen, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.006643
0.0001 0.004093
5e-05 0.002512
2.5e-05 0.001523
1.25e-05 0.0009203
6.25e-06 0.0005536
3.125e-06 0.0003325
1.563e-06 0.0001992
7.813e-07 0.0001191
3.906e-07 7.117e-05
1.953e-07 4.252e-05
9.766e-08 2.541e-05
4.883e-08 1.517e-05
};
\addlegendentry{$k=3$}
\addplot [thick, limegreen, dotted, forget plot]
table {%
4.883e-08 1.0619e-05
0.0002 0.00543677142173462
};
% \addlegendentry{eoc=0.75}
\addplot [thick, purple, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.004569
0.0001 0.002462
5e-05 0.001281
2.5e-05 0.0006512
1.25e-05 0.0003333
6.25e-06 0.0001704
3.125e-06 8.682e-05
1.563e-06 4.334e-05
7.813e-07 2.198e-05
3.906e-07 1.106e-05
1.953e-07 5.574e-06
9.766e-08 2.839e-06
4.883e-08 1.449e-06
};
\addlegendentry{$k=4$}
\addplot [thick, purple, dotted, forget plot]
table {%
4.883e-08 1.0143e-06
0.0002 0.00415441327053041
};
% \addlegendentry{eoc=1.0}
\end{axis}

\end{tikzpicture}


==> plots/231025_plots/abs_m_Linf_norm_space.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
% x grid style={darkgray176},
xlabel={$\tol_\textrm{s}$},
xmajorgrids,
% xmin=0.000143820018415148, xmax=0.282297279943358,
xmode=log,
% xtick style={color=black},
% xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
% xticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\)
% },
% y grid style={darkgray176},
ylabel={\(\displaystyle \max_n \| |\bsm_h^n| - 1\|_{L^\infty(\Omega)}\)},
ymajorgrids,
% ymin=4.76320565423018e-06, ymax=0.00934946341140485,
ymode=log,
% ytick style={color=black},
% ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
% yticklabels={
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\)
% }
]
\addplot [red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.2 0.003226
0.1333 0.001388
0.08889 0.0008108
0.05926 0.0002658
0.03951 0.000203
0.02634 5.793e-05
0.01756 2.684e-05
};
\addlegendentry{$p=1$}
\addplot [blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.2 0.006153
0.1333 0.006153
0.08889 0.001985
0.05926 0.001985
0.03951 0.0007071
0.02634 0.0005947
0.01756 0.0002384
0.01171 0.0002384
0.007804 0.0002295
0.005202 0.000105
0.003468 7.863e-05
0.002312 2.915e-05
0.001541 2.915e-05
0.001028 1.396e-05
0.0006851 8.428e-06
0.0004567 6.539e-06
0.0003045 5.094e-06
0.000203 3.883e-06
};
\addlegendentry{$p=2$}
\addplot [green, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.2 0.003631
0.1333 0.003631
0.08889 0.003631
0.05926 0.003631
0.03951 0.0006518
0.02634 0.0006518
0.01756 0.0002738
0.01171 0.0002738
0.007804 0.0002089
0.005202 0.0001106
0.003468 0.0001105
0.002312 1.982e-05
0.001541 1.982e-05
0.001028 1.393e-05
0.0006851 8.797e-06
0.0004567 6.362e-06
0.0003045 6.362e-06
0.000203 3.996e-06
};
\addlegendentry{$p=3$}
\addplot [thick, black, dotted]
table {%
0.000203 1.5532e-06
0.2 0.00153024630541872
};
\addlegendentry{$\cO(\tol_\textrm{s})$}
\addplot [thick, red, dotted]
table {%
0.01756 8.5888e-06
0.2 0.00111414946995916
};
\addlegendentry{$\cO(\tol_\textrm{s}^2)$}
\end{axis}

\end{tikzpicture}


==> plots/231025_plots/errT_vs_tolT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
% x grid style={darkgray176},
xlabel={$\tol_{\mathrm{t}}$},
xmajorgrids,
% xmin=3.22158474947005e-08, xmax=0.000303142731278652,
xmode=log,
% xtick style={color=black},
% xtick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01},
% xticklabels={
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-8}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\)
% },
% y grid style={darkgray176},
ylabel={\(\displaystyle \textrm{err}_T \)},
ymajorgrids,
% ymin=5.64629319658561e-06, ymax=0.0640195499590323,
ymode=log,
% ytick style={color=black},
% ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
% yticklabels={
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\addplot [thick, red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.04133
0.0001 0.02933
5e-05 0.02078
2.5e-05 0.01473
1.25e-05 0.01043
6.25e-06 0.007383
3.125e-06 0.005226
1.563e-06 0.003697
7.813e-07 0.002615
3.906e-07 0.00185
1.953e-07 0.001308
9.766e-08 0.0009252
4.883e-08 0.0006544
};
\addlegendentry{$k=1$}
\addplot [thick, red, dotted, forget plot]
table {%
4.883e-08 0.00052352
0.0002 0.0335046367171505
};
% \addlegendentry{eoc=0.5}
\addplot [thick, royalblue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.009641
0.0001 0.006035
5e-05 0.003781
2.5e-05 0.002367
1.25e-05 0.001486
6.25e-06 0.000933
3.125e-06 0.0005862
1.563e-06 0.0003686
7.813e-07 0.000232
3.906e-07 0.0001462
1.953e-07 9.239e-05
9.766e-08 5.876e-05
4.883e-08 3.794e-05
};
\addlegendentry{$k=2$}
\addplot [thick, royalblue, dotted, forget plot]
table {%
4.883e-08 3.0352e-05
0.0002 0.00735078757637011
};
% \addlegendentry{eoc=0.66}
\addplot [thick, limegreen, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.01635
0.0001 0.01006
5e-05 0.00618
2.5e-05 0.003745
1.25e-05 0.002265
6.25e-06 0.001363
3.125e-06 0.0008188
1.563e-06 0.0004908
7.813e-07 0.0002937
3.906e-07 0.0001756
1.953e-07 0.0001052
9.766e-08 6.34e-05
4.883e-08 3.874e-05
};
\addlegendentry{$k=3$}
\addplot [thick, limegreen, dotted, forget plot]
table {%
4.883e-08 3.0992e-05
0.0002 0.0158674470197193
};
% \addlegendentry{eoc=0.75}
\addplot [thick, purple, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0002 0.01086
0.0001 0.005982
5e-05 0.003162
2.5e-05 0.001632
1.25e-05 0.0008563
6.25e-06 0.0004523
3.125e-06 0.0002402
1.563e-06 0.0001248
7.813e-07 6.748e-05
3.906e-07 3.698e-05
1.953e-07 2.174e-05
9.766e-08 1.508e-05
4.883e-08 1.233e-05
};
\addlegendentry{$k=4$}
\addplot [thick, purple, dotted, forget plot]
table {%
4.883e-08 9.864e-06
0.0002 0.00765469129336043
};
% \addlegendentry{eoc=0.8}
\end{axis}

\end{tikzpicture}

